Two-step estimation of latent trait models

We consider likelihood-based two-step estimation of latent variable models, in which just the measurement model is estimated in the first step and the measurement parameters are then fixed at their estimated values in the second step where the structural model is estimated. We show how this approach can be implemented for latent trait models (item response theory models) where the latent variables are continuous and their measurement indicators are categorical variables. The properties of two-step estimators are examined using simulation studies and applied examples. They perform well, and have attractive practical and conceptual properties compared to the alternative one-step and three-step approaches. These results are in line with previous findings for other families of latent variable models. This provides strong evidence that two-step estimation is a flexible and useful general method of estimation for different types of latent variable models.

==> (inline-0) <==
\begin{tabular}{|rrrr|rr|rr|rr|}
  \hline
  & & &
  & \multicolumn{2}{|c|}{Case A}
  & \multicolumn{2}{|c|}{Case B2}
  & \multicolumn{2}{|c|}{Case B3} \\
$p$ & $\pi_{Y}$ & $R^{2}_{Y}$ & $R^{2}_{\eta}$  & 2-step & 1-step & 2-step & 1-step & 2-step & 1-step\\
  \hline \multicolumn{10}{|l|}{$n=200$}\\ \hline
4 & 0.5 & 0.4 & 0.0 & 1.095 & 1.046 & 1.116 & 1.118 & 1.118 & 1.120 \\
  4 & 0.8 & 0.4 & 0.0 & 1.345 & 1.632 & 1.349 & 1.358 & 1.331 & 1.397 \\
  4 & 0.5 & 0.6 & 0.0 & 1.068 & 0.916 & 1.081 & 1.082 & 1.080 & 1.081 \\
  4 & 0.8 & 0.6 & 0.0 & 1.107 & 1.172 & 1.117 & 1.115 & 1.139 & 1.141 \\
  8 & 0.5 & 0.4 & 0.0 & 1.045 & -0.597 & 1.035 & 1.036 & 1.049 & 1.049 \\
  8 & 0.8 & 0.4 & 0.0 & 1.089 & 1.096 & 1.071 & 1.071 & 1.079 & 1.080 \\
  8 & 0.5 & 0.6 & 0.0 & 1.031 & -4.574 & 1.036 & 1.036 & 1.042 & 1.042 \\
  8 & 0.8 & 0.6 & 0.0 & 1.050 & 1.059 & 1.056 & 1.056 & 1.054 & 1.054 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & 1.095 & 1.087 & 1.080 & 1.071 & 1.132 & 1.123 \\
  4 & 0.8 & 0.4 & 0.2 & 1.279 & 1.314 & 1.288 & 1.178 & 1.588 & 1.436 \\
  4 & 0.5 & 0.6 & 0.2 & 1.084 & 0.659 & 1.072 & 1.066 & 1.058 & 1.058 \\
  4 & 0.8 & 0.6 & 0.2 & 1.126 & 1.127 & 1.086 & 1.058 & 1.110 & 1.115 \\
  8 & 0.5 & 0.4 & 0.2 & 1.048 & -0.662 & 1.055 & 1.050 & 1.038 & 1.039 \\
  8 & 0.8 & 0.4 & 0.2 & 1.088 & 1.090 & 1.101 & 1.091 & 1.105 & 1.106 \\
  8 & 0.5 & 0.6 & 0.2 & 1.028 & -1.730 & 1.036 & 1.033 & 1.032 & 1.033 \\
  8 & 0.8 & 0.6 & 0.2 & 1.047 & 1.049 & 1.058 & 1.055 & 1.053 & 1.054 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 1.096 & 1.084 & 1.103 & 1.054 & 1.132 & 1.116 \\
  4 & 0.8 & 0.4 & 0.4 & 1.281 & 1.182 & 1.298 & 1.112 & 2.336 & 1.836 \\
  4 & 0.5 & 0.6 & 0.4 & 1.071 & 0.930 & 1.060 & 1.038 & 1.095 & 1.092 \\
  4 & 0.8 & 0.6 & 0.4 & 1.107 & 1.092 & 1.118 & 1.084 & 1.150 & 1.162 \\
  8 & 0.5 & 0.4 & 0.4 & 1.054 & 0.040 & 1.056 & 1.049 & 1.071 & 1.073 \\
  8 & 0.8 & 0.4 & 0.4 & 1.105 & 1.098 & 1.084 & 1.074 & 1.200 & 1.203 \\
  8 & 0.5 & 0.6 & 0.4 & 1.034 & -2.222 & 1.037 & 1.032 & 1.029 & 1.031 \\
  8 & 0.8 & 0.6 & 0.4 & 1.055 & 1.055 & 1.046 & 1.044 & 1.066 & 1.067 \\
  \hline \multicolumn{10}{|l|}{$n=1000$}\\ \hline
  4 & 0.5 & 0.4 & 0.0 & 1.019 & 1.022 & 1.020 & 1.020 & 1.021 & 1.021 \\
  4 & 0.8 & 0.4 & 0.0 & 1.031 & 1.034 & 1.025 & 1.025 & 1.037 & 1.036 \\
  4 & 0.5 & 0.6 & 0.0 & 1.015 & 1.015 & 1.011 & 1.011 & 1.012 & 1.012 \\
  4 & 0.8 & 0.6 & 0.0 & 1.019 & 1.023 & 1.018 & 1.018 & 1.017 & 1.017 \\
  8 & 0.5 & 0.4 & 0.0 & 1.005 & 1.006 & 1.003 & 1.003 & 1.006 & 1.006 \\
  8 & 0.8 & 0.4 & 0.0 & 1.017 & 1.020 & 1.015 & 1.015 & 1.007 & 1.007 \\
  8 & 0.5 & 0.6 & 0.0 & 1.005 & 1.008 & 1.009 & 1.009 & 1.006 & 1.006 \\
  8 & 0.8 & 0.6 & 0.0 & 1.007 & 1.010 & 1.005 & 1.005 & 1.014 & 1.014 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & 1.009 & 1.011 & 1.018 & 1.012 & 1.022 & 1.023 \\
  4 & 0.8 & 0.4 & 0.2 & 1.028 & 1.025 & 1.037 & 1.024 & 1.046 & 1.046 \\
  4 & 0.5 & 0.6 & 0.2 & 1.013 & 1.012 & 1.014 & 1.012 & 1.013 & 1.012 \\
  4 & 0.8 & 0.6 & 0.2 & 1.011 & 1.011 & 1.009 & 1.010 & 1.008 & 1.008 \\
  8 & 0.5 & 0.4 & 0.2 & 1.008 & 1.009 & 1.010 & 1.009 & 1.011 & 1.011 \\
  8 & 0.8 & 0.4 & 0.2 & 1.017 & 1.020 & 1.011 & 1.011 & 1.014 & 1.014 \\
  8 & 0.5 & 0.6 & 0.2 & 1.008 & 1.009 & 1.002 & 1.003 & 1.006 & 1.006 \\
  8 & 0.8 & 0.6 & 0.2 & 1.008 & 1.009 & 1.007 & 1.006 & 1.014 & 1.014 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 1.018 & 1.014 & 1.015 & 1.006 & 1.024 & 1.022 \\
  4 & 0.8 & 0.4 & 0.4 & 1.026 & 1.023 & 1.028 & 1.016 & 1.038 & 1.042 \\
  4 & 0.5 & 0.6 & 0.4 & 1.016 & 1.012 & 1.013 & 1.009 & 1.016 & 1.016 \\
  4 & 0.8 & 0.6 & 0.4 & 1.012 & 1.012 & 1.017 & 1.013 & 1.019 & 1.020 \\
  8 & 0.5 & 0.4 & 0.4 & 1.008 & 1.008 & 1.010 & 1.010 & 1.018 & 1.018 \\
  8 & 0.8 & 0.4 & 0.4 & 1.013 & 1.018 & 1.015 & 1.013 & 1.011 & 1.011 \\
  8 & 0.5 & 0.6 & 0.4 & 1.006 & 1.007 & 1.007 & 1.005 & 1.008 & 1.008 \\
  8 & 0.8 & 0.6 & 0.4 & 1.008 & 1.009 & 1.009 & 1.009 & 1.007 & 1.008 \\
   \hline
\multicolumn{10}{l}{\emph{Note:} $p$ denotes number of measurement
items $Y_{j}$,}\\
\multicolumn{10}{l}{
\hspace*{2em} $\pi_{Y}$ marginal proportion of $Y_{j}=1$, and}\\
\multicolumn{10}{l}{
\hspace*{2em}$R_{Y}^{2}$ and $R^{2}_{\eta}$ the $R^{2}$ statistics in models for
$Y_{j}$ and $\eta_{2}$.}
\end{tabular}
\begin{tabular}{|rrrr|rr|rr|rr|}
  \hline
  & & &
  & \multicolumn{2}{|c|}{Case A}
  & \multicolumn{2}{|c|}{Case B2}
  & \multicolumn{2}{|c|}{Case B3} \\
$p$ & $\pi_{Y}$ & $R^{2}_{Y}$ & $R^{2}_{\eta}$  & 2-step & 1-step & 2-step & 1-step & 2-step & 1-step\\
  \hline \multicolumn{10}{|l|}{$n=200$}\\ \hline
4 & 0.5 & 0.4 & 0.0 & -0.013 & -0.008 & -0.002 & -0.002 & 0.001 & 0.002 \\
  4 & 0.8 & 0.4 & 0.0 & 0.462 & 0.743 & 0.442 & 0.452 & 0.403 & 0.490 \\
  4 & 0.5 & 0.6 & 0.0 & 0.005 & 0.020 & -0.003 & -0.003 & -0.001 & -0.001 \\
  4 & 0.8 & 0.6 & 0.0 & 0.085 & 0.148 & 0.092 & 0.090 & 0.136 & 0.138 \\
  8 & 0.5 & 0.4 & 0.0 & 0.009 & 0.023 & 0.001 & 0.001 & -0.006 & -0.006 \\
  8 & 0.8 & 0.4 & 0.0 & 0.103 & 0.110 & 0.093 & 0.093 & 0.110 & 0.111 \\
  8 & 0.5 & 0.6 & 0.0 & -0.006 & 0.002 & 0.005 & 0.005 & 0.007 & 0.007 \\
  8 & 0.8 & 0.6 & 0.0 & 0.036 & 0.045 & 0.046 & 0.046 & 0.061 & 0.061 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & -0.003 & -0.004 & 0.002 & 0.000 & -0.001 & -0.004 \\
  4 & 0.8 & 0.4 & 0.2 & 0.339 & 0.348 & 0.349 & 0.215 & 0.847 & 0.548 \\
  4 & 0.5 & 0.6 & 0.2 & -0.006 & -0.014 & -0.013 & -0.013 & 0.003 & 0.001 \\
  4 & 0.8 & 0.6 & 0.2 & 0.097 & 0.099 & 0.058 & 0.035 & 0.104 & 0.105 \\
  8 & 0.5 & 0.4 & 0.2 & -0.000 & -0.005 & 0.005 & 0.005 & -0.002 & -0.002 \\
  8 & 0.8 & 0.4 & 0.2 & 0.109 & 0.111 & 0.132 & 0.118 & 0.146 & 0.147 \\
  8 & 0.5 & 0.6 & 0.2 & 0.005 & -0.024 & -0.010 & -0.010 & 0.006 & 0.005 \\
  8 & 0.8 & 0.6 & 0.2 & 0.050 & 0.053 & 0.054 & 0.051 & 0.045 & 0.045 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & -0.002 & -0.000 & 0.008 & 0.007 & 0.007 & 0.003 \\
  4 & 0.8 & 0.4 & 0.4 & 0.327 & 0.207 & 0.398 & 0.143 & 2.015 & 1.166 \\
  4 & 0.5 & 0.6 & 0.4 & 0.002 & -0.002 & 0.014 & 0.014 & -0.004 & -0.009 \\
  4 & 0.8 & 0.6 & 0.4 & 0.094 & 0.074 & 0.099 & 0.062 & 0.129 & 0.139 \\
  8 & 0.5 & 0.4 & 0.4 & -0.007 & 0.003 & 0.003 & 0.002 & -0.004 & -0.007 \\
  8 & 0.8 & 0.4 & 0.4 & 0.137 & 0.128 & 0.096 & 0.082 & 0.286 & 0.286 \\
  8 & 0.5 & 0.6 & 0.4 & 0.003 & 0.035 & -0.010 & -0.010 & 0.005 & 0.003 \\
  8 & 0.8 & 0.6 & 0.4 & 0.047 & 0.047 & 0.043 & 0.038 & 0.083 & 0.083 \\
  \hline \multicolumn{10}{|l|}{$n=1000$}\\ \hline
  4 & 0.5 & 0.4 & 0.0 & -0.001 & -0.001 & -0.001 & -0.001 & -0.002 & -0.002 \\
  4 & 0.8 & 0.4 & 0.0 & 0.045 & 0.048 & 0.035 & 0.034 & 0.047 & 0.046 \\
  4 & 0.5 & 0.6 & 0.0 & -0.002 & -0.002 & 0.000 & 0.000 & -0.001 & -0.001 \\
  4 & 0.8 & 0.6 & 0.0 & 0.016 & 0.019 & 0.006 & 0.006 & 0.012 & 0.013 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.000 & 0.003 & 0.003 & -0.004 & -0.004 \\
  8 & 0.8 & 0.4 & 0.0 & 0.020 & 0.023 & 0.018 & 0.018 & 0.012 & 0.012 \\
  8 & 0.5 & 0.6 & 0.0 & 0.003 & 0.003 & 0.002 & 0.002 & -0.003 & -0.003 \\
  8 & 0.8 & 0.6 & 0.0 & 0.004 & 0.007 & 0.010 & 0.010 & 0.020 & 0.020 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & -0.004 & -0.004 & 0.002 & 0.002 & 0.000 & -0.000 \\
  4 & 0.8 & 0.4 & 0.2 & 0.033 & 0.029 & 0.043 & 0.027 & 0.058 & 0.058 \\
  4 & 0.5 & 0.6 & 0.2 & -0.002 & -0.002 & 0.001 & 0.001 & -0.003 & -0.003 \\
  4 & 0.8 & 0.6 & 0.2 & 0.008 & 0.009 & 0.009 & 0.010 & 0.004 & 0.004 \\
  8 & 0.5 & 0.4 & 0.2 & -0.001 & -0.001 & 0.001 & 0.001 & -0.000 & -0.000 \\
  8 & 0.8 & 0.4 & 0.2 & 0.021 & 0.025 & 0.013 & 0.013 & 0.014 & 0.014 \\
  8 & 0.5 & 0.6 & 0.2 & 0.004 & 0.004 & -0.004 & -0.004 & -0.003 & -0.003 \\
  8 & 0.8 & 0.6 & 0.2 & 0.005 & 0.006 & 0.006 & 0.006 & 0.006 & 0.006 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 0.001 & 0.001 & -0.007 & -0.007 & -0.003 & -0.004 \\
  4 & 0.8 & 0.4 & 0.4 & 0.030 & 0.026 & 0.033 & 0.017 & 0.059 & 0.063 \\
  4 & 0.5 & 0.6 & 0.4 & -0.003 & -0.003 & -0.005 & -0.004 & 0.001 & -0.000 \\
  4 & 0.8 & 0.6 & 0.4 & 0.007 & 0.008 & 0.016 & 0.012 & 0.019 & 0.019 \\
  8 & 0.5 & 0.4 & 0.4 & -0.001 & -0.001 & 0.001 & 0.001 & 0.005 & 0.004 \\
  8 & 0.8 & 0.4 & 0.4 & 0.018 & 0.023 & 0.014 & 0.012 & 0.017 & 0.017 \\
  8 & 0.5 & 0.6 & 0.4 & 0.001 & 0.001 & 0.006 & 0.006 & -0.000 & -0.000 \\
  8 & 0.8 & 0.6 & 0.4 & 0.006 & 0.007 & 0.002 & 0.002 & 0.009 & 0.009 \\
   \hline
\multicolumn{10}{l}{\emph{Note:} $p$ denotes number of measurement
items $Y_{j}$,}\\
\multicolumn{10}{l}{
\hspace*{2em} $\pi_{Y}$ marginal proportion of $Y_{j}=1$, and}\\
\multicolumn{10}{l}{
\hspace*{2em}$R_{Y}^{2}$ and $R^{2}_{\eta}$ the $R^{2}$ statistics in models for
$Y_{j}$ and $\eta_{2}$.}
\end{tabular}
\begin{tabular}{|rrrrr|rrr|rrr|rrr|}
  \hline
  & & & &
  & \multicolumn{3}{|c|}{Bias}
  & \multicolumn{3}{|c|}{RMSE}
  & \multicolumn{3}{|c|}{MAE} \\
$p$ & $\pi_{Y}$ & $R^{2}_{Y}$ & $R^{2}_{\eta}$ & $\beta_1$ & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step \\
  \hline \multicolumn{14}{|l|}{$n=200$}\\ \hline
4 & 0.5 & 0.4 & 0.0 & 0.000 & -0.004 & -0.003 & -0.002 & 0.133 & 0.141 & 0.081 & 0.077 & 0.080 & 0.046 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & -0.007 & -0.004 & -0.000 & 0.240 & 0.276 & 0.110 & 0.101 & 0.113 & 0.044 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.007 & 0.007 & 0.005 & 0.115 & 0.117 & 0.080 & 0.069 & 0.070 & 0.048 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.002 & 0.002 & 0.003 & 0.153 & 0.154 & 0.091 & 0.081 & 0.084 & 0.048 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & -0.001 & -0.001 & -0.001 & 0.104 & 0.104 & 0.078 & 0.063 & 0.062 & 0.047 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.008 & 0.009 & 0.006 & 0.147 & 0.151 & 0.087 & 0.081 & 0.083 & 0.047 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & -0.003 & -0.003 & -0.002 & 0.097 & 0.095 & 0.077 & 0.062 & 0.059 & 0.050 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & -0.002 & -0.002 & -0.000 & 0.114 & 0.116 & 0.080 & 0.072 & 0.073 & 0.050 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & 0.447 & 0.016 & 0.035 & -0.162 & 0.236 & 0.237 & 0.221 & 0.132 & 0.132 & 0.202 \\
  4 & 0.8 & 0.4 & 0.2 & 0.447 & 0.031 & 0.070 & -0.208 & 0.404 & 0.385 & 0.300 & 0.183 & 0.177 & 0.267 \\
  4 & 0.5 & 0.6 & 0.2 & 0.447 & 0.019 & 0.025 & -0.116 & 0.182 & 0.189 & 0.176 & 0.117 & 0.116 & 0.148 \\
  4 & 0.8 & 0.6 & 0.2 & 0.447 & 0.030 & 0.039 & -0.144 & 0.257 & 0.244 & 0.225 & 0.135 & 0.134 & 0.183 \\
  8 & 0.5 & 0.4 & 0.2 & 0.447 & 0.013 & 0.010 & -0.104 & 0.177 & 0.188 & 0.170 & 0.109 & 0.110 & 0.137 \\
  8 & 0.8 & 0.4 & 0.2 & 0.447 & 0.023 & 0.040 & -0.152 & 0.249 & 0.250 & 0.222 & 0.144 & 0.136 & 0.197 \\
  8 & 0.5 & 0.6 & 0.2 & 0.447 & 0.005 & -0.008 & -0.081 & 0.143 & 0.159 & 0.143 & 0.092 & 0.093 & 0.116 \\
  8 & 0.8 & 0.6 & 0.2 & 0.447 & 0.024 & 0.028 & -0.100 & 0.183 & 0.181 & 0.170 & 0.114 & 0.111 & 0.137 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 0.632 & 0.028 & 0.047 & -0.223 & 0.309 & 0.285 & 0.301 & 0.176 & 0.162 & 0.268 \\
  4 & 0.8 & 0.4 & 0.4 & 0.632 & 0.042 & 0.081 & -0.284 & 0.608 & 0.457 & 0.436 & 0.228 & 0.199 & 0.363 \\
  4 & 0.5 & 0.6 & 0.4 & 0.632 & 0.048 & 0.052 & -0.143 & 0.275 & 0.254 & 0.247 & 0.140 & 0.147 & 0.199 \\
  4 & 0.8 & 0.6 & 0.4 & 0.632 & 0.038 & 0.048 & -0.195 & 0.326 & 0.283 & 0.295 & 0.174 & 0.161 & 0.255 \\
  8 & 0.5 & 0.4 & 0.4 & 0.632 & 0.020 & 0.022 & -0.142 & 0.213 & 0.222 & 0.216 & 0.131 & 0.134 & 0.176 \\
  8 & 0.8 & 0.4 & 0.4 & 0.632 & 0.033 & 0.054 & -0.204 & 0.344 & 0.346 & 0.309 & 0.177 & 0.166 & 0.258 \\
  8 & 0.5 & 0.6 & 0.4 & 0.632 & 0.033 & 0.006 & -0.087 & 0.196 & 0.227 & 0.182 & 0.127 & 0.124 & 0.138 \\
  8 & 0.8 & 0.6 & 0.4 & 0.632 & 0.024 & 0.030 & -0.138 & 0.223 & 0.218 & 0.220 & 0.137 & 0.135 & 0.180 \\
  \hline \multicolumn{14}{|l|}{$n=1000$}\\ \hline
  4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.000 & 0.000 & 0.000 & 0.053 & 0.054 & 0.032 & 0.036 & 0.036 & 0.021 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & -0.001 & -0.001 & -0.000 & 0.072 & 0.073 & 0.032 & 0.049 & 0.049 & 0.021 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & -0.001 & -0.001 & -0.001 & 0.045 & 0.045 & 0.031 & 0.030 & 0.030 & 0.021 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.001 & 0.001 & 0.001 & 0.054 & 0.055 & 0.032 & 0.036 & 0.036 & 0.021 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.000 & 0.000 & 0.000 & 0.045 & 0.045 & 0.033 & 0.031 & 0.031 & 0.023 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.001 & 0.001 & 0.001 & 0.059 & 0.059 & 0.034 & 0.038 & 0.038 & 0.022 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & -0.001 & -0.001 & -0.000 & 0.040 & 0.040 & 0.032 & 0.026 & 0.026 & 0.021 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.000 & 0.000 & 0.000 & 0.045 & 0.045 & 0.032 & 0.030 & 0.030 & 0.021 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & 0.447 & 0.006 & 0.012 & -0.174 & 0.092 & 0.090 & 0.183 & 0.061 & 0.059 & 0.178 \\
  4 & 0.8 & 0.4 & 0.2 & 0.447 & 0.011 & 0.021 & -0.227 & 0.124 & 0.124 & 0.236 & 0.078 & 0.077 & 0.234 \\
  4 & 0.5 & 0.6 & 0.2 & 0.447 & 0.001 & 0.003 & -0.131 & 0.075 & 0.074 & 0.142 & 0.053 & 0.052 & 0.135 \\
  4 & 0.8 & 0.6 & 0.2 & 0.447 & 0.011 & 0.013 & -0.160 & 0.091 & 0.090 & 0.171 & 0.057 & 0.059 & 0.168 \\
  8 & 0.5 & 0.4 & 0.2 & 0.447 & 0.004 & 0.005 & -0.112 & 0.073 & 0.073 & 0.125 & 0.047 & 0.047 & 0.116 \\
  8 & 0.8 & 0.4 & 0.2 & 0.447 & 0.010 & 0.015 & -0.163 & 0.094 & 0.093 & 0.174 & 0.062 & 0.061 & 0.166 \\
  8 & 0.5 & 0.6 & 0.2 & 0.447 & 0.002 & 0.003 & -0.084 & 0.062 & 0.062 & 0.098 & 0.039 & 0.039 & 0.087 \\
  8 & 0.8 & 0.6 & 0.2 & 0.447 & 0.008 & 0.009 & -0.113 & 0.074 & 0.074 & 0.126 & 0.048 & 0.048 & 0.118 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 0.632 & 0.009 & 0.014 & -0.244 & 0.118 & 0.112 & 0.255 & 0.076 & 0.076 & 0.250 \\
  4 & 0.8 & 0.4 & 0.4 & 0.632 & 0.003 & 0.014 & -0.319 & 0.156 & 0.150 & 0.329 & 0.103 & 0.099 & 0.329 \\
  4 & 0.5 & 0.6 & 0.4 & 0.632 & 0.006 & 0.007 & -0.177 & 0.093 & 0.090 & 0.190 & 0.061 & 0.058 & 0.182 \\
  4 & 0.8 & 0.6 & 0.4 & 0.632 & 0.009 & 0.010 & -0.218 & 0.117 & 0.109 & 0.232 & 0.074 & 0.071 & 0.223 \\
  8 & 0.5 & 0.4 & 0.4 & 0.632 & 0.003 & 0.005 & -0.158 & 0.088 & 0.086 & 0.172 & 0.059 & 0.057 & 0.164 \\
  8 & 0.8 & 0.4 & 0.4 & 0.632 & -0.001 & 0.007 & -0.231 & 0.114 & 0.111 & 0.244 & 0.078 & 0.072 & 0.237 \\
  8 & 0.5 & 0.6 & 0.4 & 0.632 & 0.007 & 0.008 & -0.110 & 0.080 & 0.079 & 0.128 & 0.054 & 0.053 & 0.112 \\
  8 & 0.8 & 0.6 & 0.4 & 0.632 & 0.006 & 0.008 & -0.152 & 0.088 & 0.086 & 0.167 & 0.060 & 0.058 & 0.156 \\
   \hline
\multicolumn{14}{l}{\emph{Note:} $p$ denotes number of measurement
items $Y_{j}$, $\pi_{Y}$ marginal proportion of $Y_{j}=1$, }\\
\multicolumn{14}{l}{
\hspace*{2em}$R_{Y}^{2}$ and $R^{2}_{\eta}$ the $R^{2}$ statistics in models for
$Y_{j}$ and $\eta_{2}$, and $\beta_{1}$ true value of $\beta_{1}$.}
\end{tabular}
\begin{tabular}{|rrrrr|rrrr|rrr|rr|}
  \hline
  &&&&
  & \multicolumn{4}{c|}{Simulation standard deviation}
  &&&
  & \multicolumn{2}{c|}{2-step}
  \\
  &&&&
  & \multicolumn{4}{c|}{vs.\ mean of est.\ std.\ error}
  & \multicolumn{3}{c|}{Coverage of}
  & \multicolumn{2}{c|}{without}
  \\
  &&&&
  & \multicolumn{2}{|c}{2-step}
  & \multicolumn{2}{c|}{1-step}
  & \multicolumn{3}{c|}{95\% conf.\ interval}
  & \multicolumn{2}{c|}{step-1 var.$^{\dagger}$}
\\
$p$ & $\pi_{Y}$ & $R^{2}_{Y}$ & $R^{2}_{\eta}$ & $\beta_1$
& s.d.\ & m(se) & s.d.\ & m(se) & 2-st.\ & 1-st.\ & 3-st.\ & \%var. &
{\footnotesize{cover.}} \\
\hline \multicolumn{14}{|l|}{$n=200$}\\ \hline
4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.133 & 0.137 & 0.141 & 0.138 & 99.5 & 99.3 & 95.6 & 87.3 & 96.0 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.240 & 0.224 & 0.276 & 0.235 & 99.9 & 100.0 & 94.7 & 78.0 & 96.0 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.115 & 0.114 & 0.116 & 0.114 & 98.9 & 98.5 & 94.3 & 91.4 & 94.9 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.153 & 0.146 & 0.154 & 0.145 & 99.2 & 98.6 & 94.2 & 88.2 & 95.1 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.105 & 0.105 & 0.105 & 0.102 & 98.5 & 98.5 & 95.7 & 92.5 & 95.8 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.147 & 0.143 & 0.151 & 0.143 & 99.3 & 99.0 & 95.0 & 87.1 & 95.9 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.097 & 0.095 & 0.095 & 0.090 & 98.4 & 98.1 & 95.5 & 94.3 & 95.7 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.115 & 0.112 & 0.116 & 0.112 & 99.1 & 99.0 & 94.5 & 92.1 & 95.0 \\
\hline
  4 & 0.5 & 0.4 & 0.2 & 0.447 & 0.236 & 0.223 & 0.235 & 0.217 & 90.5 & 90.5 & 36.8 & 41.3 & 77.9 \\
  4 & 0.8 & 0.4 & 0.2 & 0.447 & 0.403 & 0.333 & 0.378 & 0.331 & 88.5 & 90.3 & 28.2 & 41.6 & 75.4 \\
  4 & 0.5 & 0.6 & 0.2 & 0.447 & 0.181 & 0.183 & 0.187 & 0.178 & 92.8 & 92.7 & 48.6 & 43.3 & 82.8 \\
  4 & 0.8 & 0.6 & 0.2 & 0.447 & 0.256 & 0.230 & 0.241 & 0.219 & 91.5 & 91.9 & 38.4 & 42.8 & 79.3 \\
  8 & 0.5 & 0.4 & 0.2 & 0.447 & 0.176 & 0.162 & 0.188 & 0.160 & 90.7 & 89.3 & 48.7 & 39.7 & 77.0 \\
  8 & 0.8 & 0.4 & 0.2 & 0.447 & 0.248 & 0.226 & 0.247 & 0.226 & 91.1 & 91.8 & 36.5 & 39.7 & 75.1 \\
  8 & 0.5 & 0.6 & 0.2 & 0.447 & 0.143 & 0.143 & 0.159 & 0.137 & 92.1 & 90.0 & 57.4 & 42.3 & 78.9 \\
  8 & 0.8 & 0.6 & 0.2 & 0.447 & 0.181 & 0.175 & 0.179 & 0.171 & 92.1 & 92.6 & 51.4 & 40.9 & 78.5 \\
\hline
  4 & 0.5 & 0.4 & 0.4 & 0.632 & 0.308 & 0.295 & 0.281 & 0.263 & 91.9 & 92.7 & 28.6 & 27.3 & 72.2 \\
  4 & 0.8 & 0.4 & 0.4 & 0.632 & 0.607 & 0.439 & 0.450 & 0.385 & 89.7 & 92.8 & 19.9 & 27.9 & 69.6 \\
  4 & 0.5 & 0.6 & 0.4 & 0.632 & 0.271 & 0.254 & 0.248 & 0.229 & 94.0 & 94.6 & 36.7 & 28.8 & 73.8 \\
  4 & 0.8 & 0.6 & 0.4 & 0.632 & 0.324 & 0.316 & 0.279 & 0.267 & 93.2 & 94.5 & 29.5 & 28.3 & 71.2 \\
  8 & 0.5 & 0.4 & 0.4 & 0.632 & 0.212 & 0.208 & 0.221 & 0.203 & 92.5 & 92.5 & 40.7 & 24.9 & 66.1 \\
  8 & 0.8 & 0.4 & 0.4 & 0.632 & 0.342 & 0.284 & 0.342 & 0.280 & 91.0 & 92.7 & 27.6 & 24.6 & 65.1 \\
  8 & 0.5 & 0.6 & 0.4 & 0.632 & 0.193 & 0.189 & 0.227 & 0.175 & 94.6 & 90.2 & 47.7 & 25.9 & 66.8 \\
  8 & 0.8 & 0.6 & 0.4 & 0.632 & 0.221 & 0.218 & 0.216 & 0.211 & 93.2 & 94.1 & 38.4 & 26.2 & 68.5 \\
\hline \multicolumn{14}{|l|}{$n=1000$}\\ \hline
  4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.053 & 0.054 & 0.054 & 0.054 & 95.9 & 95.7 & 95.1 & 97.1 & 95.1 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.072 & 0.076 & 0.073 & 0.076 & 97.9 & 97.2 & 96.3 & 95.1 & 96.3 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.045 & 0.046 & 0.045 & 0.046 & 96.5 & 96.4 & 95.2 & 98.3 & 95.4 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.054 & 0.056 & 0.055 & 0.056 & 96.8 & 96.8 & 95.9 & 97.6 & 96.2 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.045 & 0.044 & 0.045 & 0.044 & 95.3 & 95.2 & 94.5 & 98.2 & 94.5 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.059 & 0.056 & 0.059 & 0.056 & 95.0 & 94.8 & 93.7 & 96.9 & 94.0 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.040 & 0.040 & 0.040 & 0.040 & 96.1 & 95.9 & 95.2 & 98.8 & 95.2 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.045 & 0.046 & 0.046 & 0.046 & 96.3 & 96.2 & 95.1 & 98.4 & 95.3 \\
\hline
  4 & 0.5 & 0.4 & 0.2 & 0.447 & 0.092 & 0.091 & 0.089 & 0.089 & 94.4 & 95.4 & 5.9 & 41.6 & 79.5 \\
  4 & 0.8 & 0.4 & 0.2 & 0.447 & 0.124 & 0.123 & 0.122 & 0.120 & 93.6 & 94.1 & 3.2 & 42.6 & 80.2 \\
  4 & 0.5 & 0.6 & 0.2 & 0.447 & 0.075 & 0.076 & 0.074 & 0.074 & 94.8 & 94.6 & 12.6 & 43.8 & 79.3 \\
  4 & 0.8 & 0.6 & 0.2 & 0.447 & 0.090 & 0.090 & 0.089 & 0.089 & 96.0 & 95.8 & 8.4 & 43.8 & 81.3 \\
  8 & 0.5 & 0.4 & 0.2 & 0.447 & 0.073 & 0.070 & 0.073 & 0.069 & 93.9 & 94.6 & 18.8 & 39.3 & 77.7 \\
  8 & 0.8 & 0.4 & 0.2 & 0.447 & 0.093 & 0.091 & 0.092 & 0.091 & 93.9 & 94.6 & 8.5 & 38.7 & 76.6 \\
  8 & 0.5 & 0.6 & 0.2 & 0.447 & 0.062 & 0.062 & 0.062 & 0.062 & 94.6 & 94.7 & 28.6 & 41.9 & 79.2 \\
  8 & 0.8 & 0.6 & 0.2 & 0.447 & 0.074 & 0.073 & 0.073 & 0.072 & 95.1 & 94.8 & 17.9 & 41.4 & 80.1 \\
\hline
  4 & 0.5 & 0.4 & 0.4 & 0.632 & 0.118 & 0.118 & 0.112 & 0.109 & 94.3 & 94.9 & 2.3 & 28.9 & 70.9 \\
  4 & 0.8 & 0.4 & 0.4 & 0.632 & 0.156 & 0.155 & 0.149 & 0.143 & 93.4 & 93.8 & 1.6 & 29.1 & 70.4 \\
  4 & 0.5 & 0.6 & 0.4 & 0.632 & 0.093 & 0.097 & 0.089 & 0.092 & 95.7 & 95.9 & 6.8 & 30.5 & 73.9 \\
  4 & 0.8 & 0.6 & 0.4 & 0.632 & 0.116 & 0.115 & 0.109 & 0.108 & 94.7 & 94.7 & 4.0 & 30.4 & 73.9 \\
  8 & 0.5 & 0.4 & 0.4 & 0.632 & 0.088 & 0.089 & 0.086 & 0.087 & 95.5 & 96.2 & 7.9 & 24.6 & 68.0 \\
  8 & 0.8 & 0.4 & 0.4 & 0.632 & 0.114 & 0.114 & 0.110 & 0.111 & 93.3 & 94.5 & 2.6 & 24.5 & 65.3 \\
  8 & 0.5 & 0.6 & 0.4 & 0.632 & 0.080 & 0.080 & 0.078 & 0.077 & 95.1 & 94.6 & 19.8 & 26.3 & 69.2 \\
  8 & 0.8 & 0.6 & 0.4 & 0.632 & 0.088 & 0.092 & 0.086 & 0.089 & 95.5 & 95.8 & 10.5 & 26.3 & 70.8 \\
   \hline
\multicolumn{14}{l}{\emph{Note:} $p$ denotes number of measurement
items $Y_{j}$, $\pi_{Y}$ marginal proportion of $Y_{j}=1$, }\\
\multicolumn{14}{l}{
\hspace*{2em}$R_{Y}^{2}$ and $R^{2}_{\eta}$ the $R^{2}$ statistics in models for
$Y_{j}$ and $\eta_{2}$, and $\beta_{1}$ true value of $\beta_{1}$.}\\
\multicolumn{14}{l}{
$\dagger$ Average \% of the variance of 2-step estimator accounted
for by step-2 variance alone,}\\
\multicolumn{14}{l}{
\hspace*{1em} and coverage of 95\% confidence interval if only this variance is
included.}\\
\end{tabular}
\begin{tabular}{|rrrrr|rrr|rrr|rrr|}
  \hline
  & & & &
  & \multicolumn{3}{|c|}{Bias}
  & \multicolumn{3}{|c|}{RMSE}
  & \multicolumn{3}{|c|}{MAE} \\
$p$ & $\pi_{Y}$ & $R^{2}_{Y}$ & $R^{2}_{\eta}$ & $\beta_1$ & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step \\
  \hline \multicolumn{14}{|l|}{$n=200$}\\ \hline
4 & 0.5 & 0.4 & 0.0 & 0.000 & -0.003 & -0.004 & -0.002 & 0.146 & 0.151 & 0.090 & 0.084 & 0.086 & 0.052 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.007 & 0.006 & 0.003 & 0.196 & 0.208 & 0.094 & 0.100 & 0.102 & 0.045 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.008 & 0.008 & 0.006 & 0.207 & 0.208 & 0.145 & 0.125 & 0.126 & 0.086 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.002 & 0.002 & 0.002 & 0.251 & 0.253 & 0.151 & 0.144 & 0.145 & 0.085 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & -0.005 & -0.005 & -0.004 & 0.132 & 0.132 & 0.098 & 0.085 & 0.085 & 0.063 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.003 & 0.003 & 0.002 & 0.150 & 0.152 & 0.088 & 0.096 & 0.097 & 0.056 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.004 & 0.004 & 0.003 & 0.187 & 0.185 & 0.150 & 0.118 & 0.118 & 0.095 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & -0.013 & -0.013 & -0.009 & 0.203 & 0.204 & 0.141 & 0.133 & 0.135 & 0.093 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & 0.662 & 0.030 & 0.039 & -0.239 & 0.251 & 0.229 & 0.292 & 0.137 & 0.132 & 0.267 \\
  4 & 0.8 & 0.4 & 0.2 & 0.662 & 0.065 & 0.054 & -0.326 & 0.527 & 0.367 & 0.423 & 0.179 & 0.166 & 0.382 \\
  4 & 0.5 & 0.6 & 0.2 & 0.993 & 0.045 & 0.048 & -0.270 & 0.320 & 0.300 & 0.355 & 0.182 & 0.176 & 0.319 \\
  4 & 0.8 & 0.6 & 0.2 & 0.993 & 0.085 & 0.071 & -0.359 & 0.520 & 0.394 & 0.475 & 0.221 & 0.210 & 0.418 \\
  8 & 0.5 & 0.4 & 0.2 & 0.662 & 0.023 & 0.026 & -0.153 & 0.183 & 0.180 & 0.208 & 0.119 & 0.115 & 0.175 \\
  8 & 0.8 & 0.4 & 0.2 & 0.662 & 0.031 & 0.040 & -0.254 & 0.255 & 0.266 & 0.298 & 0.151 & 0.142 & 0.277 \\
  8 & 0.5 & 0.6 & 0.2 & 0.993 & 0.042 & 0.042 & -0.163 & 0.256 & 0.253 & 0.262 & 0.161 & 0.162 & 0.205 \\
  8 & 0.8 & 0.6 & 0.2 & 0.993 & 0.052 & 0.056 & -0.264 & 0.315 & 0.312 & 0.345 & 0.188 & 0.190 & 0.302 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 0.937 & 0.031 & 0.034 & -0.348 & 0.305 & 0.251 & 0.401 & 0.185 & 0.148 & 0.382 \\
  4 & 0.8 & 0.4 & 0.4 & 0.937 & 0.143 & 0.074 & -0.443 & 0.924 & 0.365 & 0.632 & 0.254 & 0.213 & 0.533 \\
  4 & 0.5 & 0.6 & 0.4 & 1.405 & 0.083 & 0.071 & -0.367 & 0.404 & 0.364 & 0.466 & 0.233 & 0.207 & 0.412 \\
  4 & 0.8 & 0.6 & 0.4 & 1.405 & 0.093 & 0.075 & -0.527 & 0.642 & 0.449 & 0.663 & 0.269 & 0.252 & 0.611 \\
  8 & 0.5 & 0.4 & 0.4 & 0.937 & 0.035 & 0.042 & -0.216 & 0.234 & 0.233 & 0.280 & 0.136 & 0.131 & 0.245 \\
  8 & 0.8 & 0.4 & 0.4 & 0.937 & 0.040 & 0.051 & -0.362 & 0.309 & 0.297 & 0.408 & 0.183 & 0.167 & 0.389 \\
  8 & 0.5 & 0.6 & 0.4 & 1.405 & 0.051 & 0.051 & -0.239 & 0.317 & 0.316 & 0.351 & 0.198 & 0.197 & 0.286 \\
  8 & 0.8 & 0.6 & 0.4 & 1.405 & 0.051 & 0.054 & -0.391 & 0.365 & 0.356 & 0.470 & 0.214 & 0.207 & 0.434 \\
  \hline \multicolumn{14}{|l|}{$n=1000$}\\ \hline
  4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.000 & 0.000 & 0.000 & 0.062 & 0.062 & 0.037 & 0.041 & 0.041 & 0.025 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.005 & 0.005 & 0.002 & 0.073 & 0.074 & 0.033 & 0.046 & 0.046 & 0.020 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.002 & 0.002 & 0.001 & 0.086 & 0.086 & 0.060 & 0.058 & 0.058 & 0.040 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.007 & 0.007 & 0.004 & 0.095 & 0.095 & 0.055 & 0.065 & 0.065 & 0.038 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.000 & 0.000 & 0.000 & 0.055 & 0.055 & 0.041 & 0.036 & 0.036 & 0.026 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & -0.003 & -0.003 & -0.002 & 0.065 & 0.065 & 0.038 & 0.044 & 0.044 & 0.026 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.002 & 0.002 & 0.002 & 0.080 & 0.079 & 0.064 & 0.052 & 0.051 & 0.041 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & -0.001 & -0.001 & -0.000 & 0.085 & 0.085 & 0.059 & 0.057 & 0.057 & 0.040 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & 0.662 & -0.004 & -0.001 & -0.268 & 0.098 & 0.092 & 0.276 & 0.063 & 0.059 & 0.273 \\
  4 & 0.8 & 0.4 & 0.2 & 0.662 & 0.009 & 0.014 & -0.365 & 0.117 & 0.108 & 0.369 & 0.078 & 0.072 & 0.369 \\
  4 & 0.5 & 0.6 & 0.2 & 0.993 & 0.015 & 0.016 & -0.292 & 0.127 & 0.123 & 0.307 & 0.084 & 0.079 & 0.300 \\
  4 & 0.8 & 0.6 & 0.2 & 0.993 & 0.006 & 0.007 & -0.409 & 0.143 & 0.137 & 0.419 & 0.095 & 0.093 & 0.413 \\
  8 & 0.5 & 0.4 & 0.2 & 0.662 & 0.003 & 0.004 & -0.171 & 0.077 & 0.076 & 0.181 & 0.054 & 0.052 & 0.174 \\
  8 & 0.8 & 0.4 & 0.2 & 0.662 & 0.003 & 0.003 & -0.273 & 0.095 & 0.093 & 0.280 & 0.066 & 0.063 & 0.277 \\
  8 & 0.5 & 0.6 & 0.2 & 0.993 & -0.001 & -0.002 & -0.199 & 0.108 & 0.108 & 0.218 & 0.072 & 0.073 & 0.201 \\
  8 & 0.8 & 0.6 & 0.2 & 0.993 & 0.001 & 0.001 & -0.299 & 0.116 & 0.115 & 0.310 & 0.078 & 0.077 & 0.304 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 0.937 & 0.008 & 0.011 & -0.371 & 0.123 & 0.107 & 0.380 & 0.080 & 0.070 & 0.378 \\
  4 & 0.8 & 0.4 & 0.4 & 0.937 & 0.012 & 0.014 & -0.517 & 0.158 & 0.133 & 0.523 & 0.096 & 0.086 & 0.524 \\
  4 & 0.5 & 0.6 & 0.4 & 1.405 & 0.013 & 0.014 & -0.420 & 0.157 & 0.151 & 0.436 & 0.099 & 0.097 & 0.426 \\
  4 & 0.8 & 0.6 & 0.4 & 1.405 & 0.011 & 0.011 & -0.579 & 0.184 & 0.170 & 0.591 & 0.120 & 0.116 & 0.586 \\
  8 & 0.5 & 0.4 & 0.4 & 0.937 & 0.006 & 0.007 & -0.241 & 0.097 & 0.093 & 0.252 & 0.062 & 0.060 & 0.243 \\
  8 & 0.8 & 0.4 & 0.4 & 0.937 & 0.009 & 0.010 & -0.385 & 0.121 & 0.114 & 0.392 & 0.082 & 0.075 & 0.388 \\
  8 & 0.5 & 0.6 & 0.4 & 1.405 & 0.007 & 0.007 & -0.275 & 0.125 & 0.123 & 0.293 & 0.079 & 0.079 & 0.278 \\
  8 & 0.8 & 0.6 & 0.4 & 1.405 & 0.020 & 0.018 & -0.410 & 0.153 & 0.150 & 0.425 & 0.100 & 0.096 & 0.412 \\
   \hline
\multicolumn{14}{l}{\emph{Note:} $p$ denotes number of measurement
items $Y_{j}$, $\pi_{Y}$ marginal proportion of $Y_{j}=1$, }\\
\multicolumn{14}{l}{
\hspace*{2em}$R_{Y}^{2}$ and $R^{2}_{\eta}$ the $R^{2}$ statistics in models for
$Y_{j}$ and $\eta_{2}$, and $\beta_{1}$ true value of $\beta_{1}$.}
\end{tabular}
\begin{tabular}{|rrrrr|rrrr|rrr|rr|}
  \hline
  &&&&
  & \multicolumn{4}{c|}{Simulation standard deviation}
  &&&
  & \multicolumn{2}{c|}{2-step}
  \\
  &&&&
  & \multicolumn{4}{c|}{vs.\ mean of est.\ std.\ error}
  & \multicolumn{3}{c|}{Coverage of}
  & \multicolumn{2}{c|}{without}
  \\
  &&&&
  & \multicolumn{2}{|c}{2-step}
  & \multicolumn{2}{c|}{1-step}
  & \multicolumn{3}{c|}{95\% conf.\ interval}
  & \multicolumn{2}{c|}{step-1 var.$^{\dagger}$}
\\
$p$ & $\pi_{Y}$ & $R^{2}_{Y}$ & $R^{2}_{\eta}$ & $\beta_1$
& s.d.\ & m(se) & s.d.\ & m(se) & 2-st.\ & 1-st.\ & 3-st.\ & \%var. &
{\footnotesize{cover.}} \\
\hline \multicolumn{14}{|l|}{$n=200$}\\ \hline
4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.146 & 0.149 & 0.151 & 0.149 & 98.4 & 98.0 & 95.3 & 92.6 & 95.3 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.196 & 0.204 & 0.208 & 0.201 & 99.2 & 98.1 & 94.8 & 86.5 & 95.0 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.207 & 0.205 & 0.208 & 0.204 & 96.1 & 95.8 & 93.2 & 95.2 & 93.4 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.251 & 0.240 & 0.253 & 0.243 & 97.4 & 96.8 & 94.0 & 92.8 & 94.2 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.132 & 0.129 & 0.132 & 0.129 & 96.8 & 96.8 & 95.3 & 95.6 & 95.3 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.150 & 0.150 & 0.152 & 0.150 & 98.2 & 98.0 & 95.1 & 92.6 & 95.0 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.187 & 0.186 & 0.185 & 0.185 & 95.4 & 95.6 & 94.2 & 96.8 & 94.3 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.203 & 0.202 & 0.203 & 0.202 & 96.5 & 96.2 & 94.7 & 95.9 & 94.7 \\
\hline
  4 & 0.5 & 0.4 & 0.2 & 0.662 & 0.250 & 0.240 & 0.226 & 0.218 & 94.1 & 95.4 & 27.5 & 40.4 & 80.9 \\
  4 & 0.8 & 0.4 & 0.2 & 0.662 & 0.523 & 0.386 & 0.363 & 0.301 & 92.3 & 93.7 & 13.5 & 34.6 & 73.7 \\
  4 & 0.5 & 0.6 & 0.2 & 0.993 & 0.317 & 0.310 & 0.296 & 0.294 & 95.9 & 96.1 & 38.1 & 46.6 & 83.3 \\
  4 & 0.8 & 0.6 & 0.2 & 0.993 & 0.513 & 0.400 & 0.387 & 0.351 & 93.4 & 93.8 & 25.4 & 44.6 & 79.2 \\
  8 & 0.5 & 0.4 & 0.2 & 0.662 & 0.182 & 0.181 & 0.178 & 0.178 & 95.7 & 95.8 & 47.6 & 45.3 & 82.6 \\
  8 & 0.8 & 0.4 & 0.2 & 0.662 & 0.253 & 0.232 & 0.263 & 0.227 & 94.9 & 94.7 & 26.0 & 39.3 & 76.2 \\
  8 & 0.5 & 0.6 & 0.2 & 0.993 & 0.252 & 0.252 & 0.250 & 0.249 & 95.3 & 95.3 & 61.4 & 51.0 & 85.2 \\
  8 & 0.8 & 0.6 & 0.2 & 0.993 & 0.310 & 0.289 & 0.307 & 0.285 & 95.5 & 95.6 & 42.1 & 47.5 & 80.6 \\
\hline
  4 & 0.5 & 0.4 & 0.4 & 0.937 & 0.303 & 0.297 & 0.249 & 0.243 & 94.7 & 96.3 & 17.5 & 24.3 & 66.0 \\
  4 & 0.8 & 0.4 & 0.4 & 0.937 & 0.913 & 0.566 & 0.357 & 0.323 & 94.0 & 95.4 & 8.3 & 20.3 & 61.8 \\
  4 & 0.5 & 0.6 & 0.4 & 1.405 & 0.396 & 0.393 & 0.357 & 0.347 & 96.6 & 96.8 & 26.9 & 30.6 & 75.4 \\
  4 & 0.8 & 0.6 & 0.4 & 1.405 & 0.635 & 0.636 & 0.442 & 0.407 & 93.7 & 94.6 & 14.5 & 28.6 & 71.2 \\
  8 & 0.5 & 0.4 & 0.4 & 0.937 & 0.231 & 0.223 & 0.229 & 0.214 & 96.1 & 94.7 & 29.9 & 27.3 & 71.5 \\
  8 & 0.8 & 0.4 & 0.4 & 0.937 & 0.307 & 0.291 & 0.293 & 0.270 & 94.4 & 95.0 & 13.9 & 23.2 & 67.2 \\
  8 & 0.5 & 0.6 & 0.4 & 1.405 & 0.313 & 0.300 & 0.312 & 0.294 & 95.2 & 95.0 & 43.0 & 32.3 & 74.0 \\
  8 & 0.8 & 0.6 & 0.4 & 1.405 & 0.361 & 0.349 & 0.352 & 0.337 & 95.9 & 95.8 & 22.8 & 30.3 & 72.7 \\
\hline \multicolumn{14}{|l|}{$n=1000$}\\ \hline
  4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.062 & 0.061 & 0.062 & 0.061 & 95.4 & 95.3 & 94.3 & 98.4 & 94.3 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.073 & 0.072 & 0.074 & 0.072 & 95.5 & 95.2 & 94.8 & 97.3 & 94.8 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.086 & 0.086 & 0.086 & 0.086 & 95.5 & 95.4 & 95.0 & 99.1 & 95.2 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.095 & 0.093 & 0.095 & 0.093 & 95.1 & 95.0 & 94.7 & 98.7 & 94.9 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.055 & 0.055 & 0.055 & 0.055 & 94.7 & 94.6 & 94.4 & 99.1 & 94.4 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.065 & 0.062 & 0.065 & 0.062 & 95.4 & 95.2 & 94.2 & 98.4 & 94.3 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.080 & 0.079 & 0.079 & 0.079 & 95.0 & 95.2 & 94.8 & 99.4 & 94.9 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.085 & 0.085 & 0.085 & 0.085 & 95.4 & 95.2 & 94.9 & 99.2 & 95.2 \\
\hline
  4 & 0.5 & 0.4 & 0.2 & 0.662 & 0.098 & 0.094 & 0.092 & 0.089 & 93.9 & 94.0 & 0.8 & 41.8 & 76.7 \\
  4 & 0.8 & 0.4 & 0.2 & 0.662 & 0.117 & 0.121 & 0.107 & 0.112 & 95.9 & 96.1 & 0.0 & 36.5 & 77.8 \\
  4 & 0.5 & 0.6 & 0.2 & 0.993 & 0.127 & 0.125 & 0.122 & 0.122 & 95.0 & 95.7 & 3.8 & 47.7 & 81.9 \\
  4 & 0.8 & 0.6 & 0.2 & 0.993 & 0.143 & 0.142 & 0.137 & 0.138 & 94.7 & 95.0 & 0.4 & 45.6 & 81.4 \\
  8 & 0.5 & 0.4 & 0.2 & 0.662 & 0.077 & 0.078 & 0.076 & 0.077 & 94.6 & 95.6 & 7.0 & 45.9 & 81.7 \\
  8 & 0.8 & 0.4 & 0.2 & 0.662 & 0.095 & 0.095 & 0.093 & 0.093 & 95.2 & 95.0 & 0.1 & 40.4 & 78.7 \\
  8 & 0.5 & 0.6 & 0.2 & 0.993 & 0.108 & 0.106 & 0.108 & 0.105 & 93.4 & 93.5 & 17.8 & 51.4 & 82.5 \\
  8 & 0.8 & 0.6 & 0.2 & 0.993 & 0.116 & 0.119 & 0.115 & 0.119 & 96.6 & 96.4 & 2.5 & 48.7 & 83.4 \\
\hline
  4 & 0.5 & 0.4 & 0.4 & 0.937 & 0.122 & 0.119 & 0.107 & 0.104 & 94.0 & 94.3 & 0.2 & 25.7 & 67.3 \\
  4 & 0.8 & 0.4 & 0.4 & 0.937 & 0.158 & 0.155 & 0.133 & 0.128 & 95.3 & 94.8 & 0.0 & 22.4 & 65.3 \\
  4 & 0.5 & 0.6 & 0.4 & 1.405 & 0.157 & 0.155 & 0.150 & 0.144 & 94.4 & 94.1 & 1.4 & 31.5 & 75.2 \\
  4 & 0.8 & 0.6 & 0.4 & 1.405 & 0.184 & 0.178 & 0.170 & 0.164 & 95.3 & 94.1 & 0.1 & 30.2 & 69.4 \\
  8 & 0.5 & 0.4 & 0.4 & 0.937 & 0.096 & 0.095 & 0.093 & 0.092 & 94.8 & 95.0 & 2.1 & 27.5 & 69.4 \\
  8 & 0.8 & 0.4 & 0.4 & 0.937 & 0.121 & 0.120 & 0.114 & 0.113 & 95.2 & 96.0 & 0.1 & 24.0 & 66.8 \\
  8 & 0.5 & 0.6 & 0.4 & 1.405 & 0.124 & 0.128 & 0.123 & 0.126 & 94.3 & 94.2 & 6.3 & 32.7 & 75.6 \\
  8 & 0.8 & 0.6 & 0.4 & 1.405 & 0.152 & 0.148 & 0.149 & 0.144 & 95.5 & 95.2 & 1.3 & 30.8 & 72.1 \\
   \hline
\multicolumn{14}{l}{\emph{Note:} $p$ denotes number of measurement
items $Y_{j}$, $\pi_{Y}$ marginal proportion of $Y_{j}=1$, }\\
\multicolumn{14}{l}{
\hspace*{2em}$R_{Y}^{2}$ and $R^{2}_{\eta}$ the $R^{2}$ statistics in models for
$Y_{j}$ and $\eta_{2}$, and $\beta_{1}$ true value of $\beta_{1}$.}\\
\multicolumn{14}{l}{
$\dagger$ Average \% of the variance of 2-step estimator accounted
for by step-2 variance alone,}\\
\multicolumn{14}{l}{
\hspace*{1em} and coverage of 95\% confidence interval if only this variance is
included.}\\
\end{tabular}
\begin{tabular}{|rrrrr|rrr|rrr|rrr|}
  \hline
  & & & &
  & \multicolumn{3}{|c|}{Bias}
  & \multicolumn{3}{|c|}{RMSE}
  & \multicolumn{3}{|c|}{MAE} \\
$p$ & $\pi_{Y}$ & $R^{2}_{Y}$ & $R^{2}_{\eta}$ & $\beta_1$ & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step \\
  \hline \multicolumn{14}{|l|}{$n=200$}\\ \hline
4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.001 & 0.001 & 0.000 & 0.144 & 0.147 & 0.090 & 0.090 & 0.092 & 0.055 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.007 & 0.008 & 0.003 & 0.191 & 0.213 & 0.091 & 0.099 & 0.106 & 0.046 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & -0.001 & -0.002 & -0.001 & 0.209 & 0.210 & 0.147 & 0.129 & 0.129 & 0.091 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.002 & 0.001 & 0.001 & 0.259 & 0.254 & 0.160 & 0.138 & 0.141 & 0.081 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & -0.002 & -0.002 & -0.002 & 0.125 & 0.126 & 0.093 & 0.086 & 0.086 & 0.063 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.004 & 0.005 & 0.003 & 0.160 & 0.162 & 0.095 & 0.091 & 0.092 & 0.053 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & -0.005 & -0.005 & -0.004 & 0.185 & 0.184 & 0.149 & 0.126 & 0.126 & 0.100 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.005 & 0.005 & 0.003 & 0.204 & 0.206 & 0.143 & 0.135 & 0.135 & 0.094 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & 0.662 & 0.016 & 0.026 & -0.231 & 0.236 & 0.221 & 0.285 & 0.138 & 0.135 & 0.261 \\
  4 & 0.8 & 0.4 & 0.2 & 0.662 & 0.077 & 0.050 & -0.318 & 0.567 & 0.316 & 0.439 & 0.194 & 0.171 & 0.383 \\
  4 & 0.5 & 0.6 & 0.2 & 0.993 & 0.035 & 0.037 & -0.236 & 0.299 & 0.297 & 0.332 & 0.191 & 0.182 & 0.290 \\
  4 & 0.8 & 0.6 & 0.2 & 0.993 & 0.082 & 0.083 & -0.345 & 0.465 & 0.428 & 0.444 & 0.218 & 0.211 & 0.393 \\
  8 & 0.5 & 0.4 & 0.2 & 0.662 & 0.021 & 0.023 & -0.137 & 0.192 & 0.189 & 0.208 & 0.126 & 0.124 & 0.169 \\
  8 & 0.8 & 0.4 & 0.2 & 0.662 & 0.018 & 0.026 & -0.257 & 0.239 & 0.232 & 0.298 & 0.147 & 0.140 & 0.277 \\
  8 & 0.5 & 0.6 & 0.2 & 0.993 & 0.044 & 0.044 & -0.123 & 0.256 & 0.255 & 0.254 & 0.157 & 0.158 & 0.191 \\
  8 & 0.8 & 0.6 & 0.2 & 0.993 & 0.046 & 0.048 & -0.248 & 0.309 & 0.303 & 0.336 & 0.180 & 0.178 & 0.290 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 0.937 & 0.042 & 0.039 & -0.280 & 0.308 & 0.236 & 0.361 & 0.171 & 0.156 & 0.323 \\
  4 & 0.8 & 0.4 & 0.4 & 0.937 & 0.062 & 0.065 & -0.479 & 0.587 & 0.388 & 0.563 & 0.234 & 0.182 & 0.525 \\
  4 & 0.5 & 0.6 & 0.4 & 1.405 & 0.050 & 0.045 & -0.254 & 0.398 & 0.351 & 0.425 & 0.223 & 0.198 & 0.337 \\
  4 & 0.8 & 0.6 & 0.4 & 1.405 & 0.079 & 0.072 & -0.495 & 0.508 & 0.505 & 0.594 & 0.253 & 0.241 & 0.558 \\
  8 & 0.5 & 0.4 & 0.4 & 0.937 & 0.015 & 0.018 & -0.175 & 0.217 & 0.208 & 0.255 & 0.137 & 0.131 & 0.204 \\
  8 & 0.8 & 0.4 & 0.4 & 0.937 & 0.025 & 0.037 & -0.361 & 0.290 & 0.279 & 0.406 & 0.181 & 0.164 & 0.381 \\
  8 & 0.5 & 0.6 & 0.4 & 1.405 & 0.047 & 0.044 & -0.114 & 0.321 & 0.308 & 0.320 & 0.185 & 0.175 & 0.229 \\
  8 & 0.8 & 0.6 & 0.4 & 1.405 & 0.070 & 0.071 & -0.318 & 0.359 & 0.352 & 0.419 & 0.216 & 0.213 & 0.365 \\
  \hline \multicolumn{14}{|l|}{$n=1000$}\\ \hline
  4 & 0.5 & 0.4 & 0.0 & 0.000 & -0.000 & -0.000 & 0.000 & 0.061 & 0.062 & 0.037 & 0.040 & 0.040 & 0.024 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.000 & 0.000 & 0.000 & 0.073 & 0.074 & 0.032 & 0.046 & 0.046 & 0.020 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & -0.002 & -0.002 & -0.001 & 0.082 & 0.083 & 0.058 & 0.055 & 0.056 & 0.039 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.003 & 0.003 & 0.002 & 0.094 & 0.094 & 0.055 & 0.060 & 0.060 & 0.035 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.001 & 0.001 & 0.001 & 0.056 & 0.056 & 0.042 & 0.037 & 0.037 & 0.027 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.002 & 0.002 & 0.001 & 0.064 & 0.064 & 0.037 & 0.044 & 0.043 & 0.025 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & -0.002 & -0.002 & -0.001 & 0.081 & 0.081 & 0.065 & 0.056 & 0.055 & 0.045 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.005 & 0.005 & 0.004 & 0.087 & 0.087 & 0.061 & 0.055 & 0.055 & 0.038 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & 0.662 & 0.004 & 0.005 & -0.249 & 0.093 & 0.086 & 0.257 & 0.058 & 0.055 & 0.253 \\
  4 & 0.8 & 0.4 & 0.2 & 0.662 & 0.001 & 0.009 & -0.366 & 0.128 & 0.114 & 0.371 & 0.081 & 0.072 & 0.370 \\
  4 & 0.5 & 0.6 & 0.2 & 0.993 & 0.008 & 0.011 & -0.261 & 0.118 & 0.118 & 0.278 & 0.077 & 0.078 & 0.263 \\
  4 & 0.8 & 0.6 & 0.2 & 0.993 & -0.002 & -0.001 & -0.401 & 0.145 & 0.140 & 0.412 & 0.093 & 0.093 & 0.408 \\
  8 & 0.5 & 0.4 & 0.2 & 0.662 & 0.007 & 0.007 & -0.152 & 0.079 & 0.078 & 0.165 & 0.053 & 0.052 & 0.156 \\
  8 & 0.8 & 0.4 & 0.2 & 0.662 & 0.008 & 0.009 & -0.266 & 0.096 & 0.094 & 0.273 & 0.061 & 0.059 & 0.268 \\
  8 & 0.5 & 0.6 & 0.2 & 0.993 & 0.003 & 0.002 & -0.161 & 0.109 & 0.109 & 0.187 & 0.069 & 0.070 & 0.164 \\
  8 & 0.8 & 0.6 & 0.2 & 0.993 & 0.008 & 0.009 & -0.276 & 0.118 & 0.118 & 0.290 & 0.082 & 0.079 & 0.279 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 0.937 & 0.001 & 0.005 & -0.322 & 0.119 & 0.103 & 0.334 & 0.077 & 0.069 & 0.330 \\
  4 & 0.8 & 0.4 & 0.4 & 0.937 & 0.005 & 0.011 & -0.520 & 0.165 & 0.131 & 0.526 & 0.105 & 0.085 & 0.525 \\
  4 & 0.5 & 0.6 & 0.4 & 1.405 & 0.007 & 0.012 & -0.296 & 0.154 & 0.141 & 0.325 & 0.105 & 0.097 & 0.308 \\
  4 & 0.8 & 0.6 & 0.4 & 1.405 & 0.023 & 0.020 & -0.531 & 0.182 & 0.166 & 0.545 & 0.122 & 0.102 & 0.541 \\
  8 & 0.5 & 0.4 & 0.4 & 0.937 & 0.001 & 0.003 & -0.191 & 0.095 & 0.089 & 0.208 & 0.062 & 0.057 & 0.194 \\
  8 & 0.8 & 0.4 & 0.4 & 0.937 & 0.006 & 0.010 & -0.376 & 0.114 & 0.111 & 0.383 & 0.072 & 0.072 & 0.377 \\
  8 & 0.5 & 0.6 & 0.4 & 1.405 & 0.014 & 0.014 & -0.148 & 0.129 & 0.124 & 0.191 & 0.085 & 0.083 & 0.161 \\
  8 & 0.8 & 0.6 & 0.4 & 1.405 & 0.007 & 0.005 & -0.364 & 0.148 & 0.143 & 0.382 & 0.097 & 0.094 & 0.372 \\
   \hline
\multicolumn{14}{l}{\emph{Note:} $p$ denotes number of measurement
items $Y_{j}$, $\pi_{Y}$ marginal proportion of $Y_{j}=1$, }\\
\multicolumn{14}{l}{
\hspace*{2em}$R_{Y}^{2}$ and $R^{2}_{\eta}$ the $R^{2}$ statistics in models for
$Y_{j}$ and $\eta_{2}$, and $\beta_{1}$ true value of $\beta_{1}$.}
\end{tabular}
\begin{tabular}{|rrrrr|rrrr|rrr|rr|}
  \hline
  &&&&
  & \multicolumn{4}{c|}{Simulation standard deviation}
  &&&
  & \multicolumn{2}{c|}{2-step}
  \\
  &&&&
  & \multicolumn{4}{c|}{vs.\ mean of est.\ std.\ error}
  & \multicolumn{3}{c|}{Coverage of}
  & \multicolumn{2}{c|}{without}
  \\
  &&&&
  & \multicolumn{2}{|c}{2-step}
  & \multicolumn{2}{c|}{1-step}
  & \multicolumn{3}{c|}{95\% conf.\ interval}
  & \multicolumn{2}{c|}{step-1 var.$^{\dagger}$}
\\
$p$ & $\pi_{Y}$ & $R^{2}_{Y}$ & $R^{2}_{\eta}$ & $\beta_1$
& s.d.\ & m(se) & s.d.\ & m(se) & 2-st.\ & 1-st.\ & 3-st.\ & \%var. &
{\footnotesize{cover.}} \\
\hline \multicolumn{14}{|l|}{$n=200$}\\ \hline
4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.144 & 0.147 & 0.147 & 0.147 & 97.9 & 97.7 & 95.5 & 92.7 & 95.6 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.191 & 0.239 & 0.213 & 0.214 & 99.2 & 98.8 & 94.4 & 85.2 & 94.7 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.209 & 0.204 & 0.210 & 0.204 & 95.8 & 95.6 & 93.7 & 95.2 & 93.7 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.260 & 0.243 & 0.254 & 0.243 & 97.5 & 97.3 & 94.1 & 92.9 & 94.4 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.126 & 0.129 & 0.126 & 0.129 & 97.1 & 97.1 & 96.0 & 95.8 & 96.0 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.160 & 0.151 & 0.162 & 0.151 & 98.4 & 98.1 & 96.4 & 93.2 & 96.3 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.185 & 0.185 & 0.184 & 0.184 & 96.5 & 96.5 & 95.3 & 96.9 & 95.4 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.204 & 0.201 & 0.206 & 0.201 & 96.9 & 96.8 & 94.7 & 95.7 & 94.8 \\
\hline
  4 & 0.5 & 0.4 & 0.2 & 0.662 & 0.235 & 0.228 & 0.219 & 0.209 & 94.2 & 94.0 & 27.6 & 38.6 & 76.3 \\
  4 & 0.8 & 0.4 & 0.2 & 0.662 & 0.562 & 0.486 & 0.312 & 0.288 & 93.3 & 94.1 & 13.7 & 33.8 & 73.1 \\
  4 & 0.5 & 0.6 & 0.2 & 0.993 & 0.297 & 0.296 & 0.295 & 0.285 & 94.4 & 94.5 & 44.1 & 45.9 & 82.1 \\
  4 & 0.8 & 0.6 & 0.2 & 0.993 & 0.459 & 0.378 & 0.420 & 0.354 & 94.3 & 95.5 & 27.6 & 42.9 & 80.2 \\
  8 & 0.5 & 0.4 & 0.2 & 0.662 & 0.191 & 0.178 & 0.188 & 0.174 & 93.2 & 93.5 & 51.0 & 44.3 & 78.5 \\
  8 & 0.8 & 0.4 & 0.2 & 0.662 & 0.239 & 0.226 & 0.231 & 0.218 & 92.8 & 93.1 & 25.0 & 38.7 & 74.9 \\
  8 & 0.5 & 0.6 & 0.2 & 0.993 & 0.252 & 0.247 & 0.251 & 0.244 & 95.2 & 95.2 & 64.9 & 49.3 & 83.5 \\
  8 & 0.8 & 0.6 & 0.2 & 0.993 & 0.305 & 0.285 & 0.299 & 0.281 & 95.1 & 95.0 & 42.1 & 46.5 & 79.6 \\
\hline
  4 & 0.5 & 0.4 & 0.4 & 0.937 & 0.305 & 0.297 & 0.233 & 0.230 & 95.0 & 95.6 & 21.5 & 22.6 & 66.7 \\
  4 & 0.8 & 0.4 & 0.4 & 0.937 & 0.584 & 0.444 & 0.382 & 0.349 & 93.1 & 95.8 & 6.5 & 20.5 & 63.2 \\
  4 & 0.5 & 0.6 & 0.4 & 1.405 & 0.395 & 0.372 & 0.348 & 0.322 & 94.8 & 94.4 & 34.0 & 28.1 & 69.8 \\
  4 & 0.8 & 0.6 & 0.4 & 1.405 & 0.502 & 0.470 & 0.501 & 0.402 & 94.6 & 94.1 & 15.6 & 27.8 & 72.1 \\
  8 & 0.5 & 0.4 & 0.4 & 0.937 & 0.217 & 0.213 & 0.207 & 0.201 & 94.6 & 93.9 & 38.1 & 26.0 & 68.0 \\
  8 & 0.8 & 0.4 & 0.4 & 0.937 & 0.289 & 0.285 & 0.277 & 0.265 & 94.8 & 94.9 & 14.8 & 22.3 & 64.9 \\
  8 & 0.5 & 0.6 & 0.4 & 1.405 & 0.318 & 0.294 & 0.305 & 0.281 & 94.6 & 94.7 & 51.7 & 29.7 & 70.7 \\
  8 & 0.8 & 0.6 & 0.4 & 1.405 & 0.352 & 0.348 & 0.345 & 0.335 & 96.6 & 96.3 & 32.8 & 28.5 & 72.4 \\
\hline \multicolumn{14}{|l|}{$n=1000$}\\ \hline
  4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.061 & 0.061 & 0.062 & 0.061 & 94.9 & 94.6 & 93.8 & 98.5 & 93.9 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.073 & 0.073 & 0.074 & 0.073 & 95.2 & 95.0 & 94.4 & 97.2 & 94.4 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.082 & 0.086 & 0.083 & 0.085 & 95.9 & 95.9 & 95.8 & 99.1 & 95.9 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.094 & 0.093 & 0.094 & 0.093 & 94.6 & 94.6 & 94.4 & 98.7 & 94.4 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.056 & 0.055 & 0.056 & 0.055 & 94.3 & 94.4 & 94.1 & 99.1 & 94.2 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.064 & 0.062 & 0.064 & 0.062 & 95.7 & 95.7 & 95.1 & 98.5 & 95.1 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.081 & 0.079 & 0.081 & 0.079 & 95.1 & 95.6 & 94.8 & 99.3 & 94.7 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.087 & 0.085 & 0.087 & 0.085 & 94.1 & 94.0 & 93.6 & 99.2 & 93.6 \\
\hline
  4 & 0.5 & 0.4 & 0.2 & 0.662 & 0.093 & 0.094 & 0.085 & 0.088 & 95.4 & 95.8 & 1.7 & 40.3 & 79.2 \\
  4 & 0.8 & 0.4 & 0.2 & 0.662 & 0.128 & 0.120 & 0.114 & 0.111 & 92.4 & 93.9 & 0.0 & 36.9 & 73.4 \\
  4 & 0.5 & 0.6 & 0.2 & 0.993 & 0.118 & 0.122 & 0.118 & 0.119 & 95.8 & 95.1 & 7.1 & 46.3 & 83.8 \\
  4 & 0.8 & 0.6 & 0.2 & 0.993 & 0.145 & 0.140 & 0.140 & 0.135 & 93.8 & 94.5 & 0.7 & 44.8 & 79.3 \\
  8 & 0.5 & 0.4 & 0.2 & 0.662 & 0.079 & 0.077 & 0.078 & 0.076 & 93.9 & 93.8 & 13.8 & 44.8 & 79.3 \\
  8 & 0.8 & 0.4 & 0.2 & 0.662 & 0.096 & 0.095 & 0.094 & 0.093 & 94.8 & 94.6 & 0.7 & 39.8 & 79.0 \\
  8 & 0.5 & 0.6 & 0.2 & 0.993 & 0.109 & 0.105 & 0.109 & 0.104 & 93.7 & 93.2 & 31.0 & 50.3 & 80.7 \\
  8 & 0.8 & 0.6 & 0.2 & 0.993 & 0.118 & 0.119 & 0.117 & 0.118 & 95.7 & 95.5 & 4.3 & 47.2 & 82.4 \\
\hline
  4 & 0.5 & 0.4 & 0.4 & 0.937 & 0.119 & 0.115 & 0.103 & 0.098 & 94.0 & 94.1 & 1.1 & 24.2 & 66.4 \\
  4 & 0.8 & 0.4 & 0.4 & 0.937 & 0.165 & 0.154 & 0.131 & 0.128 & 94.0 & 94.3 & 0.0 & 22.5 & 63.0 \\
  4 & 0.5 & 0.6 & 0.4 & 1.405 & 0.154 & 0.150 & 0.141 & 0.136 & 95.2 & 94.4 & 8.1 & 29.0 & 69.3 \\
  4 & 0.8 & 0.6 & 0.4 & 1.405 & 0.181 & 0.177 & 0.165 & 0.161 & 95.5 & 94.8 & 0.6 & 28.9 & 71.0 \\
  8 & 0.5 & 0.4 & 0.4 & 0.937 & 0.095 & 0.092 & 0.089 & 0.088 & 94.1 & 94.6 & 7.8 & 26.2 & 67.2 \\
  8 & 0.8 & 0.4 & 0.4 & 0.937 & 0.114 & 0.119 & 0.111 & 0.112 & 96.4 & 95.3 & 0.0 & 23.2 & 69.5 \\
  8 & 0.5 & 0.6 & 0.4 & 1.405 & 0.128 & 0.125 & 0.123 & 0.121 & 95.0 & 94.9 & 32.9 & 30.1 & 69.2 \\
  8 & 0.8 & 0.6 & 0.4 & 1.405 & 0.148 & 0.144 & 0.143 & 0.140 & 94.2 & 94.9 & 2.7 & 29.4 & 72.2 \\
   \hline
\multicolumn{14}{l}{\emph{Note:} $p$ denotes number of measurement
items $Y_{j}$, $\pi_{Y}$ marginal proportion of $Y_{j}=1$, }\\
\multicolumn{14}{l}{
\hspace*{2em}$R_{Y}^{2}$ and $R^{2}_{\eta}$ the $R^{2}$ statistics in models for
$Y_{j}$ and $\eta_{2}$, and $\beta_{1}$ true value of $\beta_{1}$.}\\
\multicolumn{14}{l}{
$\dagger$ Average \% of the variance of 2-step estimator accounted
for by step-2 variance alone,}\\
\multicolumn{14}{l}{
\hspace*{1em} and coverage of 95\% confidence interval if only this variance is
included.}\\
\end{tabular}
\begin{tabular}{|rrrrr|rrr|rrr|rrr|}
  \hline
  & & & &
  & \multicolumn{3}{|c|}{Bias}
  & \multicolumn{3}{|c|}{RMSE}
  & \multicolumn{3}{|c|}{MAE} \\
$p$ & $\pi_{Y}$ & $R^{2}_{Y}$ & $R^{2}_{\eta}$ & $\beta_1$ & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step \\
  \hline \multicolumn{14}{|l|}{$n=200$}\\ \hline
4 & 0.5 & 0.4 & 0.0 & 0.000 & -0.008 & -0.008 & -0.004 & 0.226 & 0.232 & 0.119 & 0.105 & 0.108 & 0.062 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.077 & 0.085 & 0.002 & 0.441 & 0.545 & 0.115 & 0.119 & 0.124 & 0.049 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.003 & 0.004 & 0.002 & 0.278 & 0.281 & 0.173 & 0.144 & 0.148 & 0.100 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.047 & 0.049 & -0.005 & 0.347 & 0.350 & 0.172 & 0.165 & 0.166 & 0.092 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.003 & 0.003 & 0.002 & 0.173 & 0.174 & 0.119 & 0.090 & 0.090 & 0.066 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.040 & 0.041 & 0.001 & 0.238 & 0.242 & 0.113 & 0.101 & 0.103 & 0.058 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.004 & 0.004 & 0.003 & 0.244 & 0.243 & 0.181 & 0.130 & 0.130 & 0.104 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.035 & 0.034 & -0.003 & 0.297 & 0.298 & 0.176 & 0.148 & 0.147 & 0.101 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & 0.662 & 0.054 & 0.078 & -0.393 & 0.382 & 0.420 & 0.419 & 0.192 & 0.192 & 0.418 \\
  4 & 0.8 & 0.4 & 0.2 & 0.662 & 0.311 & 0.372 & -0.515 & 1.031 & 1.143 & 0.541 & 0.315 & 0.325 & 0.548 \\
  4 & 0.5 & 0.6 & 0.2 & 0.993 & 0.169 & 0.182 & -0.546 & 0.587 & 0.607 & 0.578 & 0.278 & 0.277 & 0.572 \\
  4 & 0.8 & 0.6 & 0.2 & 0.993 & 0.364 & 0.383 & -0.718 & 1.065 & 1.118 & 0.738 & 0.375 & 0.384 & 0.748 \\
  8 & 0.5 & 0.4 & 0.2 & 0.662 & 0.060 & 0.070 & -0.315 & 0.281 & 0.291 & 0.340 & 0.162 & 0.163 & 0.332 \\
  8 & 0.8 & 0.4 & 0.2 & 0.662 & 0.147 & 0.172 & -0.479 & 0.511 & 0.549 & 0.488 & 0.265 & 0.264 & 0.494 \\
  8 & 0.5 & 0.6 & 0.2 & 0.993 & 0.117 & 0.120 & -0.466 & 0.424 & 0.429 & 0.504 & 0.223 & 0.223 & 0.482 \\
  8 & 0.8 & 0.6 & 0.2 & 0.993 & 0.218 & 0.228 & -0.657 & 0.693 & 0.708 & 0.674 & 0.333 & 0.330 & 0.687 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 0.937 & 0.125 & 0.175 & -0.623 & 0.530 & 0.595 & 0.644 & 0.252 & 0.252 & 0.654 \\
  4 & 0.8 & 0.4 & 0.4 & 0.937 & 0.526 & 0.809 & -0.787 & 1.975 & 3.496 & 0.809 & 0.442 & 0.434 & 0.827 \\
  4 & 0.5 & 0.6 & 0.4 & 1.405 & 0.153 & 0.178 & -0.921 & 0.641 & 0.672 & 0.944 & 0.336 & 0.344 & 0.959 \\
  4 & 0.8 & 0.6 & 0.4 & 1.405 & 0.430 & 0.490 & -1.137 & 1.312 & 1.452 & 1.151 & 0.523 & 0.513 & 1.173 \\
  8 & 0.5 & 0.4 & 0.4 & 0.937 & 0.073 & 0.092 & -0.548 & 0.346 & 0.364 & 0.570 & 0.208 & 0.206 & 0.568 \\
  8 & 0.8 & 0.4 & 0.4 & 0.937 & 0.211 & 0.283 & -0.752 & 0.712 & 0.821 & 0.758 & 0.333 & 0.351 & 0.771 \\
  8 & 0.5 & 0.6 & 0.4 & 1.405 & 0.167 & 0.175 & -0.814 & 0.538 & 0.547 & 0.847 & 0.289 & 0.291 & 0.844 \\
  8 & 0.8 & 0.6 & 0.4 & 1.405 & 0.265 & 0.283 & -1.067 & 0.811 & 0.831 & 1.079 & 0.415 & 0.421 & 1.098 \\
  \hline \multicolumn{14}{|l|}{$n=1000$}\\ \hline
  4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.001 & 0.001 & 0.000 & 0.068 & 0.068 & 0.039 & 0.041 & 0.041 & 0.024 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.006 & 0.006 & -0.002 & 0.082 & 0.082 & 0.033 & 0.049 & 0.049 & 0.021 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.000 & 0.000 & 0.000 & 0.094 & 0.095 & 0.063 & 0.061 & 0.062 & 0.043 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.010 & 0.010 & 0.000 & 0.103 & 0.104 & 0.058 & 0.064 & 0.064 & 0.038 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.003 & 0.003 & 0.002 & 0.057 & 0.057 & 0.042 & 0.037 & 0.037 & 0.027 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.003 & 0.003 & -0.002 & 0.069 & 0.069 & 0.039 & 0.045 & 0.045 & 0.026 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & -0.002 & -0.002 & -0.001 & 0.086 & 0.087 & 0.068 & 0.055 & 0.055 & 0.044 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.009 & 0.009 & 0.002 & 0.094 & 0.094 & 0.062 & 0.061 & 0.061 & 0.042 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & 0.662 & 0.015 & 0.018 & -0.424 & 0.122 & 0.122 & 0.427 & 0.080 & 0.079 & 0.428 \\
  4 & 0.8 & 0.4 & 0.2 & 0.662 & 0.029 & 0.036 & -0.550 & 0.212 & 0.214 & 0.551 & 0.123 & 0.120 & 0.552 \\
  4 & 0.5 & 0.6 & 0.2 & 0.993 & 0.021 & 0.023 & -0.610 & 0.188 & 0.189 & 0.615 & 0.121 & 0.120 & 0.615 \\
  4 & 0.8 & 0.6 & 0.2 & 0.993 & 0.065 & 0.067 & -0.772 & 0.289 & 0.290 & 0.774 & 0.168 & 0.165 & 0.777 \\
  8 & 0.5 & 0.4 & 0.2 & 0.662 & 0.012 & 0.014 & -0.359 & 0.105 & 0.106 & 0.363 & 0.070 & 0.070 & 0.359 \\
  8 & 0.8 & 0.4 & 0.2 & 0.662 & 0.033 & 0.036 & -0.502 & 0.167 & 0.169 & 0.503 & 0.105 & 0.107 & 0.507 \\
  8 & 0.5 & 0.6 & 0.2 & 0.993 & 0.017 & 0.017 & -0.535 & 0.153 & 0.153 & 0.542 & 0.096 & 0.097 & 0.538 \\
  8 & 0.8 & 0.6 & 0.2 & 0.993 & 0.041 & 0.042 & -0.710 & 0.223 & 0.224 & 0.712 & 0.146 & 0.142 & 0.713 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 0.937 & 0.012 & 0.019 & -0.684 & 0.170 & 0.171 & 0.686 & 0.109 & 0.107 & 0.689 \\
  4 & 0.8 & 0.4 & 0.4 & 0.937 & 0.051 & 0.066 & -0.831 & 0.290 & 0.298 & 0.832 & 0.170 & 0.172 & 0.834 \\
  4 & 0.5 & 0.6 & 0.4 & 1.405 & 0.029 & 0.034 & -0.995 & 0.227 & 0.231 & 0.998 & 0.144 & 0.147 & 0.998 \\
  4 & 0.8 & 0.6 & 0.4 & 1.405 & 0.062 & 0.067 & -1.193 & 0.362 & 0.366 & 1.194 & 0.216 & 0.212 & 1.198 \\
  8 & 0.5 & 0.4 & 0.4 & 0.937 & 0.007 & 0.010 & -0.602 & 0.133 & 0.135 & 0.605 & 0.082 & 0.083 & 0.605 \\
  8 & 0.8 & 0.4 & 0.4 & 0.937 & 0.040 & 0.048 & -0.781 & 0.222 & 0.226 & 0.782 & 0.143 & 0.146 & 0.782 \\
  8 & 0.5 & 0.6 & 0.4 & 1.405 & 0.025 & 0.026 & -0.905 & 0.198 & 0.199 & 0.910 & 0.129 & 0.126 & 0.909 \\
  8 & 0.8 & 0.6 & 0.4 & 1.405 & 0.050 & 0.051 & -1.126 & 0.265 & 0.266 & 1.128 & 0.175 & 0.176 & 1.128 \\
   \hline
\multicolumn{14}{l}{\emph{Note:} $p$ denotes number of measurement
items $Y_{j}$, $\pi_{Y}$ marginal proportion of $Y_{j}=1$, }\\
\multicolumn{14}{l}{
\hspace*{2em}$R_{Y}^{2}$ and $R^{2}_{\eta}$ the $R^{2}$ statistics in models for
$Y_{j}$ and $\eta_{2}$, and $\beta_{1}$ true value of $\beta_{1}$.}\\
\multicolumn{14}{l}{
Results for 1-step and 2-step estimates exclude simulations where the estimation
did not converge.
}\\
\multicolumn{14}{l}{
This occurred in 1--11 of the 1000 simulations in four settings.}
\end{tabular}
\begin{tabular}{|rrrrr|rrrr|rrr|rr|}
  \hline
  &&&&
  & \multicolumn{4}{c|}{Simulation standard deviation}
  &&&
  & \multicolumn{2}{c|}{2-step}
  \\
  &&&&
  & \multicolumn{4}{c|}{vs.\ mean of est.\ std.\ error}
  & \multicolumn{3}{c|}{Coverage of}
  & \multicolumn{2}{c|}{without}
  \\
  &&&&
  & \multicolumn{2}{|c}{2-step}
  & \multicolumn{2}{c|}{1-step}
  & \multicolumn{3}{c|}{95\% conf.\ interval}
  & \multicolumn{2}{c|}{step-1 var.$^{\dagger}$}
\\
$p$ & $\pi_{Y}$ & $R^{2}_{Y}$ & $R^{2}_{\eta}$ & $\beta_1$
& s.d.\ & m(se) & s.d.\ & m(se) & 2-st.\ & 1-st.\ & 3-st.\ & \%var. &
{\footnotesize{cover.}} \\
\hline \multicolumn{14}{|l|}{$n=200$}\\ \hline
4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.226 & 0.179 & 0.232 & 0.179 & 97.9 & 97.5 & 94.4 & 92.2 & 94.5 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.434 & 0.254 & 0.539 & 0.281 & 99.4 & 98.9 & 96.0 & 86.7 & 96.6 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.278 & 0.247 & 0.281 & 0.247 & 97.8 & 97.8 & 94.6 & 95.3 & 95.3 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.344 & 0.300 & 0.347 & 0.299 & 98.3 & 98.1 & 95.2 & 92.9 & 96.2 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.173 & 0.154 & 0.174 & 0.154 & 97.1 & 97.1 & 95.0 & 95.5 & 94.9 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.235 & 0.193 & 0.239 & 0.193 & 98.2 & 98.0 & 94.6 & 92.3 & 94.3 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.244 & 0.220 & 0.243 & 0.219 & 96.9 & 96.9 & 95.7 & 97.0 & 95.5 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.295 & 0.250 & 0.296 & 0.250 & 98.0 & 97.8 & 95.6 & 95.8 & 95.8 \\
\hline
  4 & 0.5 & 0.4 & 0.2 & 0.662 & 0.378 & 0.332 & 0.413 & 0.340 & 94.1 & 94.6 & 10.4 & 62.4 & 87.8 \\
  4 & 0.8 & 0.4 & 0.2 & 0.662 & 0.984 & 0.958 & 1.081 & 0.852 & 93.8 & 94.5 & 5.1 & 64.7 & 90.6 \\
  4 & 0.5 & 0.6 & 0.2 & 0.993 & 0.563 & 0.482 & 0.579 & 0.486 & 95.7 & 96.0 & 15.2 & 71.0 & 91.4 \\
  4 & 0.8 & 0.6 & 0.2 & 0.993 & 1.001 & 0.814 & 1.051 & 0.860 & 95.4 & 96.1 & 5.5 & 77.9 & 93.6 \\
  8 & 0.5 & 0.4 & 0.2 & 0.662 & 0.275 & 0.257 & 0.282 & 0.259 & 95.1 & 95.2 & 21.9 & 66.2 & 88.6 \\
  8 & 0.8 & 0.4 & 0.2 & 0.662 & 0.490 & 0.427 & 0.521 & 0.437 & 93.7 & 94.1 & 4.6 & 70.4 & 89.6 \\
  8 & 0.5 & 0.6 & 0.2 & 0.993 & 0.408 & 0.387 & 0.412 & 0.388 & 96.3 & 96.1 & 25.9 & 74.6 & 92.6 \\
  8 & 0.8 & 0.6 & 0.2 & 0.993 & 0.658 & 0.563 & 0.670 & 0.566 & 95.2 & 95.1 & 7.8 & 80.1 & 93.5 \\
\hline
  4 & 0.5 & 0.4 & 0.4 & 0.937 & 0.516 & 0.456 & 0.569 & 0.470 & 94.7 & 95.6 & 4.8 & 48.7 & 83.3 \\
  4 & 0.8 & 0.4 & 0.4 & 0.937 & 1.904 & 1.195 & 3.403 & 2.629 & 91.3 & 93.1 & 3.6 & 54.1 & 83.9 \\
  4 & 0.5 & 0.6 & 0.4 & 1.405 & 0.622 & 0.584 & 0.649 & 0.592 & 95.0 & 96.0 & 3.6 & 62.8 & 89.4 \\
  4 & 0.8 & 0.6 & 0.4 & 1.405 & 1.240 & 1.093 & 1.367 & 1.100 & 95.1 & 95.1 & 1.9 & 70.4 & 91.1 \\
  8 & 0.5 & 0.4 & 0.4 & 0.937 & 0.338 & 0.323 & 0.353 & 0.330 & 94.7 & 94.8 & 6.5 & 52.9 & 84.5 \\
  8 & 0.8 & 0.4 & 0.4 & 0.937 & 0.681 & 0.583 & 0.771 & 0.618 & 93.4 & 94.4 & 1.0 & 57.6 & 85.9 \\
  8 & 0.5 & 0.6 & 0.4 & 1.405 & 0.512 & 0.476 & 0.519 & 0.480 & 95.3 & 95.1 & 6.0 & 65.0 & 88.2 \\
  8 & 0.8 & 0.6 & 0.4 & 1.405 & 0.767 & 0.710 & 0.781 & 0.718 & 95.7 & 95.9 & 1.0 & 72.6 & 92.4 \\
\hline \multicolumn{14}{|l|}{$n=1000$}\\ \hline
  4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.068 & 0.064 & 0.068 & 0.064 & 95.4 & 95.3 & 95.1 & 98.5 & 94.6 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.081 & 0.076 & 0.082 & 0.076 & 95.5 & 95.4 & 94.1 & 97.1 & 95.0 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.094 & 0.089 & 0.095 & 0.089 & 95.1 & 95.1 & 94.8 & 99.0 & 94.9 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.103 & 0.099 & 0.103 & 0.098 & 95.5 & 95.5 & 94.2 & 98.7 & 94.6 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.057 & 0.058 & 0.057 & 0.058 & 96.5 & 96.6 & 96.2 & 99.1 & 95.7 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.069 & 0.066 & 0.069 & 0.066 & 95.9 & 95.9 & 94.9 & 98.4 & 94.7 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.086 & 0.083 & 0.087 & 0.083 & 94.8 & 94.6 & 94.7 & 99.4 & 94.4 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.094 & 0.089 & 0.094 & 0.089 & 96.3 & 96.1 & 95.5 & 99.2 & 95.6 \\
\hline
  4 & 0.5 & 0.4 & 0.2 & 0.662 & 0.121 & 0.127 & 0.121 & 0.127 & 96.3 & 96.3 & 0.0 & 63.6 & 91.0 \\
  4 & 0.8 & 0.4 & 0.2 & 0.662 & 0.210 & 0.203 & 0.211 & 0.204 & 94.0 & 94.1 & 0.0 & 71.5 & 89.5 \\
  4 & 0.5 & 0.6 & 0.2 & 0.993 & 0.187 & 0.179 & 0.188 & 0.179 & 94.2 & 93.5 & 0.0 & 72.9 & 88.5 \\
  4 & 0.8 & 0.6 & 0.2 & 0.993 & 0.282 & 0.261 & 0.283 & 0.261 & 94.8 & 94.9 & 0.0 & 80.4 & 91.2 \\
  8 & 0.5 & 0.4 & 0.2 & 0.662 & 0.104 & 0.104 & 0.105 & 0.104 & 95.8 & 95.7 & 0.0 & 66.4 & 90.0 \\
  8 & 0.8 & 0.4 & 0.2 & 0.662 & 0.164 & 0.159 & 0.165 & 0.160 & 95.1 & 94.7 & 0.0 & 73.1 & 90.4 \\
  8 & 0.5 & 0.6 & 0.2 & 0.993 & 0.152 & 0.154 & 0.152 & 0.154 & 95.0 & 94.8 & 0.0 & 75.2 & 91.1 \\
  8 & 0.8 & 0.6 & 0.2 & 0.993 & 0.219 & 0.213 & 0.220 & 0.213 & 95.6 & 95.4 & 0.0 & 81.3 & 92.5 \\
\hline
  4 & 0.5 & 0.4 & 0.4 & 0.937 & 0.169 & 0.167 & 0.170 & 0.166 & 94.7 & 95.1 & 0.0 & 50.8 & 83.7 \\
  4 & 0.8 & 0.4 & 0.4 & 0.937 & 0.286 & 0.284 & 0.291 & 0.284 & 94.3 & 94.9 & 0.0 & 60.2 & 87.4 \\
  4 & 0.5 & 0.6 & 0.4 & 1.405 & 0.225 & 0.227 & 0.228 & 0.228 & 95.8 & 96.4 & 0.0 & 63.3 & 89.4 \\
  4 & 0.8 & 0.6 & 0.4 & 1.405 & 0.357 & 0.337 & 0.360 & 0.338 & 94.6 & 95.2 & 0.0 & 73.9 & 91.1 \\
  8 & 0.5 & 0.4 & 0.4 & 0.937 & 0.132 & 0.131 & 0.135 & 0.133 & 94.5 & 94.4 & 0.0 & 53.3 & 84.8 \\
  8 & 0.8 & 0.4 & 0.4 & 0.937 & 0.218 & 0.212 & 0.221 & 0.214 & 94.9 & 95.2 & 0.0 & 61.8 & 88.3 \\
  8 & 0.5 & 0.6 & 0.4 & 1.405 & 0.196 & 0.189 & 0.197 & 0.191 & 95.0 & 95.0 & 0.0 & 65.4 & 86.7 \\
  8 & 0.8 & 0.6 & 0.4 & 1.405 & 0.261 & 0.272 & 0.262 & 0.272 & 96.9 & 96.8 & 0.0 & 74.6 & 94.3 \\
   \hline
\multicolumn{14}{l}{\emph{Note:} $p$ denotes number of measurement
items $Y_{j}$, $\pi_{Y}$ marginal proportion of $Y_{j}=1$, }\\
\multicolumn{14}{l}{
\hspace*{2em}$R_{Y}^{2}$ and $R^{2}_{\eta}$ the $R^{2}$ statistics in models for
$Y_{j}$ and $\eta_{2}$, and $\beta_{1}$ true value of $\beta_{1}$.}\\
\multicolumn{14}{l}{
$\dagger$ Average \% of the variance of 2-step estimator accounted
for by step-2 variance alone,}\\
\multicolumn{14}{l}{
\hspace*{1em} and coverage of 95\% confidence interval if only this variance is
included.}\\
\multicolumn{14}{l}{
Results for 1-step and 2-step estimates exclude simulations where the estimation
did not converge.
}\\
\multicolumn{14}{l}{
This occurred in 1--11 of the 1000 simulations in four settings.}
\end{tabular}
\begin{tabular}{|rrrrr|rrr|rrr|rrr|}
  \hline
  & & & &
  & \multicolumn{3}{|c|}{Bias}
  & \multicolumn{3}{|c|}{RMSE}
  & \multicolumn{3}{|c|}{MAE} \\
$p$ & $\pi_{Y}$ & $R^{2}_{Y}$ & $R^{2}_{Z}$ & $\beta_1$ & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step \\
  \hline \multicolumn{14}{|l|}{$n=200$}\\ \hline
4 & 0.5 & 0.4 & 0.0 & 0.000 & -0.003 & -0.003 & -0.003 & 0.067 & 0.070 & 0.067 & 0.041 & 0.042 & 0.040 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & -0.003 & -0.003 & -0.003 & 0.089 & 0.104 & 0.088 & 0.050 & 0.057 & 0.050 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & -0.000 & -0.000 & -0.000 & 0.039 & 0.040 & 0.039 & 0.024 & 0.025 & 0.024 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & -0.000 & -0.000 & -0.000 & 0.044 & 0.046 & 0.044 & 0.027 & 0.029 & 0.027 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.001 & 0.001 & 0.001 & 0.059 & 0.060 & 0.059 & 0.038 & 0.038 & 0.038 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & -0.002 & -0.002 & -0.002 & 0.068 & 0.071 & 0.068 & 0.042 & 0.043 & 0.042 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.002 & 0.002 & 0.002 & 0.038 & 0.038 & 0.037 & 0.025 & 0.025 & 0.025 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.001 & 0.001 & 0.001 & 0.040 & 0.040 & 0.040 & 0.025 & 0.025 & 0.025 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & 0.302 & 0.003 & 0.012 & 0.003 & 0.111 & 0.113 & 0.111 & 0.072 & 0.071 & 0.071 \\
  4 & 0.8 & 0.4 & 0.2 & 0.302 & 0.008 & 0.027 & 0.008 & 0.159 & 0.159 & 0.156 & 0.088 & 0.087 & 0.090 \\
  4 & 0.5 & 0.6 & 0.2 & 0.201 & -0.000 & 0.003 & 0.000 & 0.060 & 0.061 & 0.061 & 0.041 & 0.040 & 0.041 \\
  4 & 0.8 & 0.6 & 0.2 & 0.201 & -0.005 & -0.000 & -0.004 & 0.065 & 0.063 & 0.066 & 0.044 & 0.042 & 0.044 \\
  8 & 0.5 & 0.4 & 0.2 & 0.302 & -0.004 & 0.001 & -0.004 & 0.083 & 0.085 & 0.083 & 0.056 & 0.057 & 0.056 \\
  8 & 0.8 & 0.4 & 0.2 & 0.302 & 0.005 & 0.018 & 0.006 & 0.114 & 0.119 & 0.114 & 0.070 & 0.068 & 0.069 \\
  8 & 0.5 & 0.6 & 0.2 & 0.201 & 0.000 & 0.001 & 0.000 & 0.051 & 0.051 & 0.051 & 0.035 & 0.034 & 0.035 \\
  8 & 0.8 & 0.6 & 0.2 & 0.201 & -0.002 & 0.001 & -0.002 & 0.055 & 0.056 & 0.056 & 0.037 & 0.038 & 0.037 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 0.427 & 0.002 & 0.012 & 0.003 & 0.134 & 0.129 & 0.134 & 0.083 & 0.082 & 0.084 \\
  4 & 0.8 & 0.4 & 0.4 & 0.427 & -0.001 & 0.028 & 0.006 & 0.181 & 0.191 & 0.188 & 0.101 & 0.091 & 0.104 \\
  4 & 0.5 & 0.6 & 0.4 & 0.285 & 0.001 & 0.002 & 0.002 & 0.073 & 0.070 & 0.074 & 0.049 & 0.045 & 0.050 \\
  4 & 0.8 & 0.6 & 0.4 & 0.285 & -0.005 & 0.003 & -0.003 & 0.086 & 0.082 & 0.087 & 0.057 & 0.056 & 0.058 \\
  8 & 0.5 & 0.4 & 0.4 & 0.427 & 0.005 & 0.013 & 0.005 & 0.107 & 0.107 & 0.107 & 0.067 & 0.070 & 0.070 \\
  8 & 0.8 & 0.4 & 0.4 & 0.427 & 0.008 & 0.024 & 0.010 & 0.137 & 0.146 & 0.139 & 0.083 & 0.083 & 0.084 \\
  8 & 0.5 & 0.6 & 0.4 & 0.285 & 0.002 & 0.003 & 0.002 & 0.061 & 0.061 & 0.061 & 0.039 & 0.040 & 0.039 \\
  8 & 0.8 & 0.6 & 0.4 & 0.285 & -0.003 & 0.002 & -0.003 & 0.067 & 0.068 & 0.067 & 0.044 & 0.045 & 0.046 \\
  \hline \multicolumn{14}{|l|}{$n=1000$}\\ \hline
  4 & 0.5 & 0.4 & 0.0 & 0.000 & -0.000 & -0.000 & -0.000 & 0.028 & 0.029 & 0.028 & 0.019 & 0.019 & 0.019 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & -0.001 & -0.001 & -0.001 & 0.034 & 0.034 & 0.034 & 0.022 & 0.022 & 0.022 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.000 & 0.000 & 0.000 & 0.017 & 0.018 & 0.017 & 0.012 & 0.012 & 0.012 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & -0.000 & -0.000 & -0.000 & 0.020 & 0.020 & 0.020 & 0.012 & 0.012 & 0.012 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & -0.001 & -0.001 & -0.001 & 0.026 & 0.026 & 0.025 & 0.016 & 0.016 & 0.016 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.002 & 0.002 & 0.002 & 0.030 & 0.030 & 0.030 & 0.019 & 0.020 & 0.020 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.001 & 0.001 & 0.001 & 0.016 & 0.016 & 0.016 & 0.011 & 0.011 & 0.011 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.000 & 0.000 & 0.000 & 0.017 & 0.017 & 0.017 & 0.011 & 0.011 & 0.011 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & 0.302 & 0.003 & 0.003 & 0.002 & 0.046 & 0.044 & 0.046 & 0.030 & 0.029 & 0.030 \\
  4 & 0.8 & 0.4 & 0.2 & 0.302 & 0.006 & 0.008 & 0.007 & 0.060 & 0.057 & 0.061 & 0.041 & 0.039 & 0.040 \\
  4 & 0.5 & 0.6 & 0.2 & 0.201 & -0.001 & 0.000 & -0.001 & 0.026 & 0.025 & 0.026 & 0.017 & 0.017 & 0.017 \\
  4 & 0.8 & 0.6 & 0.2 & 0.201 & -0.002 & -0.001 & -0.002 & 0.031 & 0.030 & 0.031 & 0.022 & 0.021 & 0.021 \\
  8 & 0.5 & 0.4 & 0.2 & 0.302 & -0.000 & 0.001 & -0.001 & 0.035 & 0.035 & 0.035 & 0.023 & 0.023 & 0.023 \\
  8 & 0.8 & 0.4 & 0.2 & 0.302 & -0.000 & 0.003 & -0.000 & 0.045 & 0.046 & 0.046 & 0.031 & 0.031 & 0.031 \\
  8 & 0.5 & 0.6 & 0.2 & 0.201 & -0.002 & -0.001 & -0.002 & 0.022 & 0.022 & 0.022 & 0.015 & 0.015 & 0.015 \\
  8 & 0.8 & 0.6 & 0.2 & 0.201 & 0.000 & 0.001 & -0.000 & 0.025 & 0.025 & 0.025 & 0.016 & 0.017 & 0.017 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 0.427 & 0.002 & 0.003 & 0.002 & 0.058 & 0.052 & 0.058 & 0.039 & 0.034 & 0.039 \\
  4 & 0.8 & 0.4 & 0.4 & 0.427 & -0.001 & 0.002 & -0.002 & 0.074 & 0.065 & 0.074 & 0.049 & 0.043 & 0.050 \\
  4 & 0.5 & 0.6 & 0.4 & 0.285 & 0.001 & 0.002 & 0.001 & 0.031 & 0.030 & 0.031 & 0.021 & 0.020 & 0.021 \\
  4 & 0.8 & 0.6 & 0.4 & 0.285 & 0.000 & 0.002 & 0.000 & 0.037 & 0.034 & 0.037 & 0.025 & 0.022 & 0.026 \\
  8 & 0.5 & 0.4 & 0.4 & 0.427 & -0.001 & 0.001 & -0.001 & 0.044 & 0.043 & 0.044 & 0.029 & 0.028 & 0.029 \\
  8 & 0.8 & 0.4 & 0.4 & 0.427 & -0.001 & 0.003 & -0.001 & 0.053 & 0.052 & 0.053 & 0.035 & 0.034 & 0.035 \\
  8 & 0.5 & 0.6 & 0.4 & 0.285 & -0.000 & -0.000 & -0.000 & 0.026 & 0.026 & 0.026 & 0.017 & 0.017 & 0.018 \\
  8 & 0.8 & 0.6 & 0.4 & 0.285 & 0.000 & 0.001 & 0.000 & 0.028 & 0.029 & 0.029 & 0.019 & 0.019 & 0.020 \\
   \hline
\multicolumn{14}{l}{\emph{Note:} $p$ denotes number of measurement
items $Y_{j}$, $\pi_{Y}$ marginal proportion of $Y_{j}=1$, }\\
\multicolumn{14}{l}{
\hspace*{2em}$R_{Y}^{2}$ and $R^{2}_{Z}$ the $R^{2}$ statistics in models for
$Y_{j}$ and $Z$, and $\beta_{1}$ true value of $\beta_{1}$.}
\end{tabular}
\begin{tabular}{|rrrrr|rrrr|rrr|rr|}
  \hline
  &&&&
  & \multicolumn{4}{c|}{Simulation standard deviation}
  &&&
  & \multicolumn{2}{c|}{2-step}
  \\
  &&&&
  & \multicolumn{4}{c|}{vs.\ mean of est.\ std.\ error}
  & \multicolumn{3}{c|}{Coverage of}
  & \multicolumn{2}{c|}{without}
  \\
  &&&&
  & \multicolumn{2}{|c}{2-step}
  & \multicolumn{2}{c|}{1-step}
  & \multicolumn{3}{c|}{95\% conf.\ interval}
  & \multicolumn{2}{c|}{step-1 var.$^{\dagger}$}
\\
$p$ & $\pi_{Y}$ & $R^{2}_{Y}$ & $R^{2}_{Z}$ & $\beta_1$
& s.d.\ & m(se) & s.d.\ & m(se) & 2-st.\ & 1-st.\ & 3-st.\ & \%var. &
{\footnotesize{cover.}} \\
\hline \multicolumn{14}{|l|}{$n=200$}\\ \hline
4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.067 & 0.065 & 0.070 & 0.066 & 97.9 & 97.6 & 94.7 & 92.5 & 95.2 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.089 & 0.085 & 0.105 & 0.093 & 98.6 & 98.4 & 91.8 & 86.4 & 93.3 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.039 & 0.039 & 0.040 & 0.040 & 97.7 & 97.7 & 96.1 & 95.7 & 96.3 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.045 & 0.044 & 0.046 & 0.045 & 98.1 & 97.8 & 95.0 & 93.7 & 95.6 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.059 & 0.058 & 0.060 & 0.059 & 96.5 & 96.2 & 94.6 & 95.9 & 94.7 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.068 & 0.067 & 0.072 & 0.069 & 97.2 & 96.6 & 94.3 & 92.9 & 94.5 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.038 & 0.036 & 0.038 & 0.037 & 96.0 & 95.9 & 95.4 & 96.9 & 95.3 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.040 & 0.039 & 0.040 & 0.040 & 96.9 & 96.7 & 95.4 & 96.0 & 95.3 \\
\hline
  4 & 0.5 & 0.4 & 0.2 & 0.302 & 0.111 & 0.105 & 0.112 & 0.102 & 92.5 & 92.7 & 72.9 & 46.8 & 79.6 \\
  4 & 0.8 & 0.4 & 0.2 & 0.302 & 0.159 & 0.145 & 0.157 & 0.141 & 89.6 & 91.9 & 67.6 & 43.1 & 74.7 \\
  4 & 0.5 & 0.6 & 0.2 & 0.201 & 0.060 & 0.058 & 0.060 & 0.057 & 93.5 & 92.9 & 73.2 & 50.2 & 79.4 \\
  4 & 0.8 & 0.6 & 0.2 & 0.201 & 0.065 & 0.066 & 0.063 & 0.064 & 93.6 & 93.9 & 75.7 & 47.8 & 82.0 \\
  8 & 0.5 & 0.4 & 0.2 & 0.302 & 0.083 & 0.080 & 0.085 & 0.081 & 92.1 & 92.5 & 76.9 & 48.1 & 80.0 \\
  8 & 0.8 & 0.4 & 0.2 & 0.302 & 0.113 & 0.105 & 0.118 & 0.107 & 91.1 & 92.3 & 72.7 & 42.1 & 77.1 \\
  8 & 0.5 & 0.6 & 0.2 & 0.201 & 0.051 & 0.048 & 0.051 & 0.048 & 93.5 & 93.7 & 77.7 & 51.8 & 80.6 \\
  8 & 0.8 & 0.6 & 0.2 & 0.201 & 0.055 & 0.055 & 0.056 & 0.054 & 93.0 & 93.2 & 77.0 & 48.1 & 80.4 \\
\hline
  4 & 0.5 & 0.4 & 0.4 & 0.427 & 0.134 & 0.131 & 0.128 & 0.119 & 92.7 & 92.7 & 59.9 & 33.4 & 73.5 \\
  4 & 0.8 & 0.4 & 0.4 & 0.427 & 0.181 & 0.182 & 0.189 & 0.163 & 93.5 & 94.6 & 58.4 & 31.4 & 73.9 \\
  4 & 0.5 & 0.6 & 0.4 & 0.285 & 0.073 & 0.072 & 0.070 & 0.067 & 94.1 & 93.9 & 60.8 & 35.9 & 74.5 \\
  4 & 0.8 & 0.6 & 0.4 & 0.285 & 0.086 & 0.083 & 0.082 & 0.078 & 93.4 & 93.7 & 59.0 & 34.1 & 71.9 \\
  8 & 0.5 & 0.4 & 0.4 & 0.427 & 0.107 & 0.101 & 0.106 & 0.100 & 93.5 & 94.2 & 63.5 & 30.3 & 69.7 \\
  8 & 0.8 & 0.4 & 0.4 & 0.427 & 0.137 & 0.133 & 0.144 & 0.131 & 92.8 & 93.9 & 61.0 & 26.8 & 67.9 \\
  8 & 0.5 & 0.6 & 0.4 & 0.285 & 0.061 & 0.059 & 0.061 & 0.058 & 93.9 & 93.7 & 65.9 & 33.3 & 71.0 \\
  8 & 0.8 & 0.6 & 0.4 & 0.285 & 0.067 & 0.067 & 0.068 & 0.066 & 93.8 & 93.5 & 65.6 & 30.8 & 71.2 \\
\hline \multicolumn{14}{|l|}{$n=1000$}\\ \hline
  4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.028 & 0.028 & 0.029 & 0.028 & 95.8 & 95.5 & 94.9 & 98.4 & 95.1 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.034 & 0.033 & 0.034 & 0.033 & 96.0 & 95.9 & 95.1 & 97.3 & 95.1 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.017 & 0.017 & 0.018 & 0.017 & 95.2 & 95.2 & 94.9 & 99.1 & 95.0 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.020 & 0.019 & 0.020 & 0.019 & 95.4 & 95.4 & 94.6 & 98.7 & 94.7 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.026 & 0.025 & 0.026 & 0.025 & 95.0 & 95.0 & 94.8 & 99.1 & 94.8 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.030 & 0.028 & 0.030 & 0.028 & 93.9 & 93.8 & 93.3 & 98.4 & 93.3 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.016 & 0.016 & 0.016 & 0.016 & 94.5 & 94.5 & 94.3 & 99.4 & 94.1 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.017 & 0.017 & 0.017 & 0.017 & 95.8 & 95.8 & 95.1 & 99.2 & 95.3 \\
\hline
  4 & 0.5 & 0.4 & 0.2 & 0.302 & 0.046 & 0.045 & 0.043 & 0.043 & 94.7 & 93.4 & 74.7 & 46.9 & 82.1 \\
  4 & 0.8 & 0.4 & 0.2 & 0.302 & 0.060 & 0.058 & 0.057 & 0.055 & 93.8 & 94.2 & 70.5 & 43.9 & 78.2 \\
  4 & 0.5 & 0.6 & 0.2 & 0.201 & 0.026 & 0.025 & 0.025 & 0.025 & 93.1 & 92.8 & 76.4 & 50.5 & 82.2 \\
  4 & 0.8 & 0.6 & 0.2 & 0.201 & 0.031 & 0.029 & 0.030 & 0.028 & 92.5 & 92.6 & 73.2 & 48.4 & 78.4 \\
  8 & 0.5 & 0.4 & 0.2 & 0.302 & 0.035 & 0.035 & 0.035 & 0.035 & 95.2 & 95.6 & 80.5 & 47.5 & 83.8 \\
  8 & 0.8 & 0.4 & 0.2 & 0.302 & 0.045 & 0.044 & 0.046 & 0.044 & 94.4 & 94.4 & 73.7 & 42.8 & 78.0 \\
  8 & 0.5 & 0.6 & 0.2 & 0.201 & 0.022 & 0.021 & 0.022 & 0.021 & 94.4 & 94.1 & 79.8 & 52.2 & 82.6 \\
  8 & 0.8 & 0.6 & 0.2 & 0.201 & 0.025 & 0.024 & 0.025 & 0.024 & 95.3 & 95.2 & 77.9 & 48.7 & 81.5 \\
\hline
  4 & 0.5 & 0.4 & 0.4 & 0.427 & 0.058 & 0.057 & 0.052 & 0.051 & 94.0 & 94.9 & 60.9 & 33.7 & 74.6 \\
  4 & 0.8 & 0.4 & 0.4 & 0.427 & 0.074 & 0.074 & 0.065 & 0.064 & 93.4 & 94.0 & 55.1 & 32.2 & 74.0 \\
  4 & 0.5 & 0.6 & 0.4 & 0.285 & 0.031 & 0.032 & 0.030 & 0.030 & 95.9 & 95.3 & 64.1 & 35.7 & 77.9 \\
  4 & 0.8 & 0.6 & 0.4 & 0.285 & 0.037 & 0.036 & 0.034 & 0.034 & 94.2 & 94.8 & 61.9 & 34.7 & 75.7 \\
  8 & 0.5 & 0.4 & 0.4 & 0.427 & 0.044 & 0.044 & 0.043 & 0.043 & 93.9 & 93.9 & 65.5 & 30.4 & 71.3 \\
  8 & 0.8 & 0.4 & 0.4 & 0.427 & 0.053 & 0.055 & 0.052 & 0.053 & 95.4 & 95.8 & 62.7 & 27.8 & 70.3 \\
  8 & 0.5 & 0.6 & 0.4 & 0.285 & 0.026 & 0.026 & 0.026 & 0.025 & 95.3 & 94.9 & 66.8 & 33.7 & 72.0 \\
  8 & 0.8 & 0.6 & 0.4 & 0.285 & 0.028 & 0.030 & 0.029 & 0.029 & 95.6 & 94.9 & 68.7 & 31.5 & 74.7 \\
   \hline
\multicolumn{14}{l}{\emph{Note:} $p$ denotes number of measurement
items $Y_{j}$, $\pi_{Y}$ marginal proportion of $Y_{j}=1$, }\\
\multicolumn{14}{l}{
\hspace*{2em}$R_{Y}^{2}$ and $R^{2}_{Z}$ the $R^{2}$ statistics in models for
$Y_{j}$ and $Z$, and $\beta_{1}$ true value of $\beta_{1}$.}\\
\multicolumn{14}{l}{
$\dagger$ Average \% of the variance of 2-step estimator accounted
for by step-2 variance alone,}\\
\multicolumn{14}{l}{
\hspace*{1em} and coverage of 95\% confidence interval if only this variance is
included.}\\
\end{tabular}
\begin{tabular}{|rrrrr|rrr|rrr|rrr|}
  \hline
  & & & &
  & \multicolumn{3}{|c|}{Bias}
  & \multicolumn{3}{|c|}{RMSE}
  & \multicolumn{3}{|c|}{MAE} \\
$p$ & $\pi_{Y}$ & $R^{2}_{Y}$ & $R^{2}_{Z}$ & $\beta_1$ & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step \\
  \hline \multicolumn{14}{|l|}{$n=200$}\\ \hline
4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.003 & 0.003 & 0.003 & 0.068 & 0.070 & 0.067 & 0.040 & 0.042 & 0.040 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.005 & 0.008 & 0.003 & 0.085 & 0.113 & 0.084 & 0.043 & 0.048 & 0.043 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.000 & 0.000 & 0.000 & 0.039 & 0.040 & 0.039 & 0.025 & 0.026 & 0.025 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.001 & 0.001 & -0.000 & 0.044 & 0.046 & 0.044 & 0.026 & 0.027 & 0.026 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.002 & 0.002 & 0.002 & 0.056 & 0.057 & 0.056 & 0.037 & 0.038 & 0.037 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.001 & 0.001 & -0.000 & 0.064 & 0.067 & 0.064 & 0.041 & 0.043 & 0.041 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & -0.000 & -0.000 & -0.000 & 0.036 & 0.036 & 0.036 & 0.024 & 0.025 & 0.024 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.004 & 0.004 & 0.003 & 0.040 & 0.040 & 0.040 & 0.026 & 0.026 & 0.026 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & 0.302 & 0.007 & 0.016 & 0.007 & 0.114 & 0.113 & 0.113 & 0.071 & 0.067 & 0.070 \\
  4 & 0.8 & 0.4 & 0.2 & 0.302 & 0.022 & 0.043 & 0.008 & 0.173 & 0.193 & 0.160 & 0.093 & 0.090 & 0.089 \\
  4 & 0.5 & 0.6 & 0.2 & 0.201 & -0.002 & 0.001 & -0.002 & 0.059 & 0.057 & 0.059 & 0.038 & 0.036 & 0.038 \\
  4 & 0.8 & 0.6 & 0.2 & 0.201 & 0.008 & 0.014 & 0.001 & 0.076 & 0.076 & 0.071 & 0.048 & 0.047 & 0.048 \\
  8 & 0.5 & 0.4 & 0.2 & 0.302 & 0.004 & 0.009 & 0.004 & 0.086 & 0.088 & 0.085 & 0.057 & 0.058 & 0.057 \\
  8 & 0.8 & 0.4 & 0.2 & 0.302 & 0.019 & 0.035 & 0.010 & 0.119 & 0.128 & 0.111 & 0.069 & 0.069 & 0.066 \\
  8 & 0.5 & 0.6 & 0.2 & 0.201 & -0.001 & 0.001 & -0.001 & 0.050 & 0.050 & 0.050 & 0.034 & 0.034 & 0.034 \\
  8 & 0.8 & 0.6 & 0.2 & 0.201 & 0.005 & 0.010 & 0.000 & 0.059 & 0.061 & 0.055 & 0.037 & 0.037 & 0.035 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 0.427 & -0.000 & 0.014 & -0.000 & 0.142 & 0.133 & 0.142 & 0.088 & 0.082 & 0.087 \\
  4 & 0.8 & 0.4 & 0.4 & 0.427 & 0.020 & 0.052 & 0.009 & 0.193 & 0.206 & 0.194 & 0.107 & 0.097 & 0.109 \\
  4 & 0.5 & 0.6 & 0.4 & 0.285 & -0.003 & 0.002 & -0.003 & 0.072 & 0.068 & 0.072 & 0.050 & 0.046 & 0.049 \\
  4 & 0.8 & 0.6 & 0.4 & 0.285 & 0.006 & 0.015 & -0.001 & 0.089 & 0.088 & 0.087 & 0.056 & 0.053 & 0.055 \\
  8 & 0.5 & 0.4 & 0.4 & 0.427 & 0.003 & 0.012 & 0.002 & 0.112 & 0.112 & 0.111 & 0.071 & 0.074 & 0.071 \\
  8 & 0.8 & 0.4 & 0.4 & 0.427 & 0.020 & 0.034 & 0.010 & 0.145 & 0.150 & 0.140 & 0.087 & 0.083 & 0.085 \\
  8 & 0.5 & 0.6 & 0.4 & 0.285 & 0.001 & 0.003 & 0.001 & 0.062 & 0.063 & 0.062 & 0.040 & 0.040 & 0.040 \\
  8 & 0.8 & 0.6 & 0.4 & 0.285 & 0.003 & 0.009 & -0.002 & 0.069 & 0.070 & 0.067 & 0.046 & 0.046 & 0.045 \\
  \hline \multicolumn{14}{|l|}{$n=1000$}\\ \hline
  4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.001 & 0.001 & 0.001 & 0.029 & 0.029 & 0.029 & 0.019 & 0.019 & 0.019 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.000 & 0.000 & -0.000 & 0.033 & 0.033 & 0.032 & 0.021 & 0.021 & 0.021 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.000 & 0.000 & 0.000 & 0.018 & 0.018 & 0.018 & 0.012 & 0.012 & 0.012 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.001 & 0.001 & 0.001 & 0.018 & 0.018 & 0.018 & 0.013 & 0.013 & 0.013 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & -0.000 & -0.000 & -0.000 & 0.024 & 0.025 & 0.024 & 0.016 & 0.016 & 0.016 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.001 & 0.001 & 0.001 & 0.028 & 0.029 & 0.028 & 0.018 & 0.019 & 0.019 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.000 & 0.000 & 0.000 & 0.017 & 0.017 & 0.017 & 0.011 & 0.011 & 0.011 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.001 & 0.001 & 0.001 & 0.017 & 0.017 & 0.017 & 0.011 & 0.011 & 0.011 \\
  \hline
  4 & 0.5 & 0.4 & 0.2 & 0.302 & 0.001 & 0.002 & 0.000 & 0.045 & 0.043 & 0.045 & 0.030 & 0.029 & 0.030 \\
  4 & 0.8 & 0.4 & 0.2 & 0.302 & 0.017 & 0.021 & 0.003 & 0.065 & 0.064 & 0.058 & 0.040 & 0.037 & 0.038 \\
  4 & 0.5 & 0.6 & 0.2 & 0.201 & 0.000 & 0.002 & 0.000 & 0.026 & 0.025 & 0.026 & 0.017 & 0.016 & 0.017 \\
  4 & 0.8 & 0.6 & 0.2 & 0.201 & 0.007 & 0.007 & 0.000 & 0.033 & 0.032 & 0.030 & 0.021 & 0.021 & 0.020 \\
  8 & 0.5 & 0.4 & 0.2 & 0.302 & 0.001 & 0.003 & 0.001 & 0.035 & 0.036 & 0.035 & 0.023 & 0.023 & 0.023 \\
  8 & 0.8 & 0.4 & 0.2 & 0.302 & 0.008 & 0.013 & -0.000 & 0.048 & 0.050 & 0.045 & 0.030 & 0.032 & 0.029 \\
  8 & 0.5 & 0.6 & 0.2 & 0.201 & -0.001 & -0.001 & -0.001 & 0.022 & 0.022 & 0.022 & 0.015 & 0.015 & 0.014 \\
  8 & 0.8 & 0.6 & 0.2 & 0.201 & 0.004 & 0.005 & -0.000 & 0.025 & 0.025 & 0.024 & 0.017 & 0.017 & 0.016 \\
  \hline
  4 & 0.5 & 0.4 & 0.4 & 0.427 & 0.005 & 0.007 & 0.004 & 0.059 & 0.053 & 0.058 & 0.039 & 0.033 & 0.038 \\
  4 & 0.8 & 0.4 & 0.4 & 0.427 & 0.025 & 0.029 & 0.004 & 0.084 & 0.076 & 0.076 & 0.051 & 0.047 & 0.049 \\
  4 & 0.5 & 0.6 & 0.4 & 0.285 & 0.001 & 0.001 & 0.000 & 0.032 & 0.031 & 0.032 & 0.022 & 0.021 & 0.022 \\
  4 & 0.8 & 0.6 & 0.4 & 0.285 & 0.011 & 0.014 & 0.002 & 0.040 & 0.039 & 0.037 & 0.025 & 0.026 & 0.023 \\
  8 & 0.5 & 0.4 & 0.4 & 0.427 & -0.000 & 0.002 & -0.000 & 0.044 & 0.042 & 0.044 & 0.029 & 0.028 & 0.029 \\
  8 & 0.8 & 0.4 & 0.4 & 0.427 & 0.012 & 0.015 & 0.001 & 0.059 & 0.057 & 0.055 & 0.038 & 0.035 & 0.035 \\
  8 & 0.5 & 0.6 & 0.4 & 0.285 & -0.001 & -0.001 & -0.001 & 0.025 & 0.025 & 0.025 & 0.017 & 0.017 & 0.017 \\
  8 & 0.8 & 0.6 & 0.4 & 0.285 & 0.006 & 0.007 & -0.000 & 0.030 & 0.031 & 0.029 & 0.019 & 0.019 & 0.019 \\
   \hline
\multicolumn{14}{l}{\emph{Note:} $p$ denotes number of measurement
items $Y_{j}$, $\pi_{Y}$ marginal proportion of $Y_{j}=1$, }\\
\multicolumn{14}{l}{
\hspace*{2em}$R_{Y}^{2}$ and $R^{2}_{Z}$ the $R^{2}$ statistics in models for
$Y_{j}$ and $Z$, and $\beta_{1}$ true value of $\beta_{1}$.}
\end{tabular}
\begin{tabular}{|rrrrr|rrrr|rrr|rr|}
  \hline
  &&&&
  & \multicolumn{4}{c|}{Simulation standard deviation}
  &&&
  & \multicolumn{2}{c|}{2-step}
  \\
  &&&&
  & \multicolumn{4}{c|}{vs.\ mean of est.\ std.\ error}
  & \multicolumn{3}{c|}{Coverage of}
  & \multicolumn{2}{c|}{without}
  \\
  &&&&
  & \multicolumn{2}{|c}{2-step}
  & \multicolumn{2}{c|}{1-step}
  & \multicolumn{3}{c|}{95\% conf.\ interval}
  & \multicolumn{2}{c|}{step-1 var.$^{\dagger}$}
\\
$p$ & $\pi_{Y}$ & $R^{2}_{Y}$ & $R^{2}_{Z}$ & $\beta_1$
& s.d.\ & m(se) & s.d.\ & m(se) & 2-st.\ & 1-st.\ & 3-st.\ & \%var. &
{\footnotesize{cover.}} \\
\hline \multicolumn{14}{|l|}{$n=200$}\\ \hline
4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.068 & 0.066 & 0.070 & 0.067 & 97.9 & 97.6 & 95.7 & 93.1 & 95.9 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.085 & 0.085 & 0.113 & 0.101 & 99.4 & 99.2 & 95.7 & 87.8 & 96.6 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.039 & 0.039 & 0.040 & 0.040 & 96.5 & 96.3 & 94.9 & 95.6 & 95.0 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.044 & 0.044 & 0.046 & 0.046 & 97.2 & 97.0 & 94.3 & 93.7 & 95.0 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.056 & 0.057 & 0.057 & 0.058 & 96.7 & 96.6 & 94.8 & 95.8 & 95.1 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.064 & 0.067 & 0.067 & 0.069 & 98.8 & 98.3 & 95.6 & 93.1 & 95.8 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.036 & 0.037 & 0.036 & 0.037 & 97.5 & 97.3 & 96.5 & 97.2 & 96.5 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.040 & 0.039 & 0.040 & 0.040 & 96.8 & 96.5 & 95.2 & 96.0 & 94.9 \\
\hline
  4 & 0.5 & 0.4 & 0.2 & 0.302 & 0.113 & 0.106 & 0.112 & 0.103 & 93.1 & 92.6 & 72.9 & 46.2 & 80.1 \\
  4 & 0.8 & 0.4 & 0.2 & 0.302 & 0.172 & 0.705 & 0.188 & 0.150 & 91.5 & 93.7 & 69.4 & 42.8 & 78.9 \\
  4 & 0.5 & 0.6 & 0.2 & 0.201 & 0.059 & 0.057 & 0.057 & 0.056 & 92.6 & 94.0 & 75.3 & 49.9 & 80.1 \\
  4 & 0.8 & 0.6 & 0.2 & 0.201 & 0.075 & 0.069 & 0.075 & 0.068 & 93.2 & 93.3 & 73.6 & 47.6 & 79.3 \\
  8 & 0.5 & 0.4 & 0.2 & 0.302 & 0.086 & 0.082 & 0.088 & 0.083 & 93.6 & 93.9 & 76.5 & 47.5 & 79.7 \\
  8 & 0.8 & 0.4 & 0.2 & 0.302 & 0.117 & 0.109 & 0.123 & 0.112 & 93.7 & 95.1 & 73.5 & 41.4 & 77.4 \\
  8 & 0.5 & 0.6 & 0.2 & 0.201 & 0.050 & 0.048 & 0.050 & 0.048 & 93.0 & 93.0 & 79.5 & 52.2 & 81.9 \\
  8 & 0.8 & 0.6 & 0.2 & 0.201 & 0.059 & 0.056 & 0.060 & 0.056 & 93.7 & 93.7 & 78.6 & 47.5 & 80.3 \\
\hline
  4 & 0.5 & 0.4 & 0.4 & 0.427 & 0.142 & 0.132 & 0.132 & 0.119 & 91.1 & 92.6 & 57.6 & 32.7 & 70.2 \\
  4 & 0.8 & 0.4 & 0.4 & 0.427 & 0.193 & 0.192 & 0.199 & 0.170 & 94.4 & 94.8 & 57.8 & 30.5 & 74.1 \\
  4 & 0.5 & 0.6 & 0.4 & 0.285 & 0.072 & 0.071 & 0.068 & 0.068 & 93.2 & 94.7 & 62.5 & 35.6 & 75.2 \\
  4 & 0.8 & 0.6 & 0.4 & 0.285 & 0.089 & 0.085 & 0.087 & 0.080 & 94.5 & 94.0 & 61.9 & 33.7 & 74.3 \\
  8 & 0.5 & 0.4 & 0.4 & 0.427 & 0.112 & 0.101 & 0.112 & 0.100 & 92.7 & 92.9 & 61.5 & 30.1 & 68.0 \\
  8 & 0.8 & 0.4 & 0.4 & 0.427 & 0.143 & 0.136 & 0.146 & 0.133 & 93.4 & 95.3 & 60.5 & 26.3 & 67.6 \\
  8 & 0.5 & 0.6 & 0.4 & 0.285 & 0.062 & 0.059 & 0.063 & 0.058 & 92.9 & 93.1 & 65.7 & 33.1 & 69.9 \\
  8 & 0.8 & 0.6 & 0.4 & 0.285 & 0.069 & 0.068 & 0.069 & 0.067 & 93.4 & 94.1 & 65.3 & 30.1 & 70.9 \\
\hline \multicolumn{14}{|l|}{$n=1000$}\\ \hline
  4 & 0.5 & 0.4 & 0.0 & 0.000 & 0.029 & 0.028 & 0.029 & 0.028 & 95.1 & 95.0 & 94.0 & 98.4 & 94.1 \\
  4 & 0.8 & 0.4 & 0.0 & 0.000 & 0.033 & 0.033 & 0.033 & 0.033 & 95.8 & 95.7 & 94.3 & 97.4 & 94.5 \\
  4 & 0.5 & 0.6 & 0.0 & 0.000 & 0.018 & 0.017 & 0.018 & 0.017 & 95.0 & 95.0 & 94.7 & 99.0 & 94.7 \\
  4 & 0.8 & 0.6 & 0.0 & 0.000 & 0.018 & 0.019 & 0.018 & 0.019 & 96.5 & 96.5 & 96.3 & 98.8 & 96.4 \\
  8 & 0.5 & 0.4 & 0.0 & 0.000 & 0.024 & 0.025 & 0.025 & 0.025 & 96.3 & 96.1 & 95.7 & 99.2 & 95.7 \\
  8 & 0.8 & 0.4 & 0.0 & 0.000 & 0.028 & 0.028 & 0.029 & 0.029 & 95.3 & 95.3 & 95.0 & 98.5 & 94.9 \\
  8 & 0.5 & 0.6 & 0.0 & 0.000 & 0.017 & 0.016 & 0.017 & 0.016 & 94.3 & 94.2 & 94.1 & 99.4 & 94.1 \\
  8 & 0.8 & 0.6 & 0.0 & 0.000 & 0.017 & 0.017 & 0.017 & 0.017 & 96.6 & 96.6 & 96.5 & 99.2 & 96.3 \\
\hline
  4 & 0.5 & 0.4 & 0.2 & 0.302 & 0.045 & 0.045 & 0.043 & 0.043 & 94.8 & 95.8 & 74.9 & 46.8 & 83.3 \\
  4 & 0.8 & 0.4 & 0.2 & 0.302 & 0.063 & 0.060 & 0.060 & 0.057 & 94.5 & 94.5 & 70.9 & 43.2 & 78.4 \\
  4 & 0.5 & 0.6 & 0.2 & 0.201 & 0.026 & 0.025 & 0.025 & 0.025 & 95.1 & 94.5 & 76.2 & 50.5 & 82.0 \\
  4 & 0.8 & 0.6 & 0.2 & 0.201 & 0.032 & 0.030 & 0.031 & 0.029 & 94.6 & 94.9 & 75.1 & 48.2 & 78.9 \\
  8 & 0.5 & 0.4 & 0.2 & 0.302 & 0.035 & 0.036 & 0.036 & 0.036 & 94.6 & 94.6 & 79.5 & 47.6 & 82.1 \\
  8 & 0.8 & 0.4 & 0.2 & 0.302 & 0.047 & 0.045 & 0.049 & 0.045 & 94.8 & 94.5 & 74.1 & 42.3 & 77.9 \\
  8 & 0.5 & 0.6 & 0.2 & 0.201 & 0.022 & 0.021 & 0.022 & 0.021 & 94.1 & 93.5 & 79.2 & 52.0 & 81.8 \\
  8 & 0.8 & 0.6 & 0.2 & 0.201 & 0.025 & 0.024 & 0.025 & 0.024 & 94.9 & 94.6 & 79.8 & 48.3 & 81.4 \\
\hline
  4 & 0.5 & 0.4 & 0.4 & 0.427 & 0.059 & 0.057 & 0.053 & 0.051 & 95.5 & 94.8 & 59.1 & 33.7 & 74.5 \\
  4 & 0.8 & 0.4 & 0.4 & 0.427 & 0.081 & 0.078 & 0.071 & 0.067 & 95.7 & 95.3 & 56.7 & 31.8 & 72.1 \\
  4 & 0.5 & 0.6 & 0.4 & 0.285 & 0.032 & 0.032 & 0.031 & 0.030 & 95.0 & 94.3 & 61.0 & 35.8 & 74.5 \\
  4 & 0.8 & 0.6 & 0.4 & 0.285 & 0.038 & 0.038 & 0.037 & 0.035 & 94.3 & 93.3 & 64.3 & 34.0 & 75.7 \\
  8 & 0.5 & 0.4 & 0.4 & 0.427 & 0.044 & 0.044 & 0.042 & 0.043 & 94.1 & 94.7 & 67.6 & 30.4 & 72.4 \\
  8 & 0.8 & 0.4 & 0.4 & 0.427 & 0.057 & 0.057 & 0.055 & 0.054 & 95.0 & 95.5 & 61.8 & 27.0 & 69.1 \\
  8 & 0.5 & 0.6 & 0.4 & 0.285 & 0.025 & 0.026 & 0.025 & 0.025 & 94.8 & 94.6 & 69.7 & 33.7 & 76.5 \\
  8 & 0.8 & 0.6 & 0.4 & 0.285 & 0.030 & 0.030 & 0.030 & 0.029 & 95.5 & 94.1 & 69.5 & 30.8 & 74.5 \\
   \hline
\multicolumn{14}{l}{\emph{Note:} $p$ denotes number of measurement
items $Y_{j}$, $\pi_{Y}$ marginal proportion of $Y_{j}=1$, }\\
\multicolumn{14}{l}{
\hspace*{2em}$R_{Y}^{2}$ and $R^{2}_{Z}$ the $R^{2}$ statistics in models for
$Y_{j}$ and $Z$, and $\beta_{1}$ true value of $\beta_{1}$.}\\
\multicolumn{14}{l}{
$\dagger$ Average \% of the variance of 2-step estimator accounted
for by step-2 variance alone,}\\
\multicolumn{14}{l}{
\hspace*{1em} and coverage of 95\% confidence interval if only this variance is
included.}\\
\end{tabular}
\begin{tabular}{|rrr|rrr|rrr|rrr|}
  \hline
  & &
  & \multicolumn{3}{|c|}{Bias}
  & \multicolumn{3}{|c|}{RMSE}
  & \multicolumn{3}{|c|}{MAE} \\
$R^{2}_{Y}$ & $R^{2}_{\eta}$ & $\beta_1$ & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step \\
  \hline \multicolumn{12}{|l|}{$n=200$}\\ \hline
0.4 & 0.0 & 0.000 & 0.001 & 0.001 & 0.001 & 0.110 & 0.113 & 0.079 & 0.068 & 0.070 & 0.048 \\
  0.6 & 0.0 & 0.000 & -0.001 & 0.005 & -0.001 & 0.096 & 0.204 & 0.079 & 0.063 & 0.063 & 0.051 \\
  \hline
  0.4 & 0.2 & 0.447 & 0.003 & 0.014 & -0.125 & 0.152 & 0.154 & 0.169 & 0.096 & 0.093 & 0.146 \\
  0.6 & 0.2 & 0.447 & 0.002 & 0.006 & -0.078 & 0.129 & 0.130 & 0.134 & 0.087 & 0.085 & 0.106 \\
  \hline
  0.4 & 0.4 & 0.632 & 0.003 & 0.018 & -0.179 & 0.198 & 0.192 & 0.233 & 0.126 & 0.120 & 0.212 \\
  0.6 & 0.4 & 0.632 & 0.010 & 0.016 & -0.103 & 0.157 & 0.154 & 0.169 & 0.102 & 0.098 & 0.134 \\
  \hline \multicolumn{12}{|l|}{$n=1000$}\\ \hline
  0.4 & 0.0 & 0.000 & 0.000 & 0.000 & 0.000 & 0.046 & 0.046 & 0.033 & 0.031 & 0.031 & 0.022 \\
  0.6 & 0.0 & 0.000 & 0.000 & 0.000 & 0.000 & 0.039 & 0.039 & 0.032 & 0.027 & 0.027 & 0.022 \\
  \hline
  0.4 & 0.2 & 0.447 & -0.001 & 0.002 & -0.132 & 0.065 & 0.065 & 0.140 & 0.043 & 0.043 & 0.135 \\
  0.6 & 0.2 & 0.447 & 0.000 & 0.002 & -0.081 & 0.055 & 0.055 & 0.094 & 0.036 & 0.036 & 0.084 \\
  \hline
  0.4 & 0.4 & 0.632 & -0.005 & -0.001 & -0.189 & 0.080 & 0.079 & 0.198 & 0.054 & 0.051 & 0.195 \\
  0.6 & 0.4 & 0.632 & 0.002 & 0.004 & -0.112 & 0.065 & 0.062 & 0.125 & 0.045 & 0.044 & 0.113 \\
   \hline
\multicolumn{12}{l}{\emph{Note:}
$R_{Y}^{2}$ and $R^{2}_{\eta}$ denote the $R^{2}$ statistics in models for
$Y_{j}$ and $\eta_{2}$, and $\beta_{1}$ true value of $\beta_{1}$.}
\end{tabular}
\begin{tabular}{|rrr|rrrr|rrr|rr|}
  \hline
  &&
  & \multicolumn{4}{c|}{Simulation standard deviation}
  &&&
  & \multicolumn{2}{c|}{2-step}
  \\
  &&
  & \multicolumn{4}{c|}{vs.\ mean of est.\ std.\ error}
  & \multicolumn{3}{c|}{Coverage of}
  & \multicolumn{2}{c|}{without}
  \\
  &&
  & \multicolumn{2}{|c}{2-step}
  & \multicolumn{2}{c|}{1-step}
  & \multicolumn{3}{c|}{95\% conf.\ interval}
  & \multicolumn{2}{c|}{step-1 var.$^{\dagger}$}
\\
$R^{2}_{Y}$ & $R^{2}_{\eta}$ & $\beta_1$
& s.d.\ & m(se) & s.d.\ & m(se) & 2-st.\ & 1-st.\ & 3-st.\ & \%var. &
{\footnotesize{cover.}} \\
\hline \multicolumn{12}{|l|}{$n=200$}\\ \hline
0.4 & 0.0 & 0.000 & 0.110 & 0.107 & 0.113 & 0.108 & 97.2 & 97.1 & 95.0 & 92.7 & 95.0 \\
  0.6 & 0.0 & 0.000 & 0.096 & 0.092 & 0.204 & 0.111 & 96.8 & 96.6 & 95.3 & 95.5 & 95.3 \\
  \hline
  0.4 & 0.2 & 0.447 & 0.152 & 0.152 & 0.154 & 0.151 & 93.1 & 93.6 & 46.1 & 45.8 & 80.9 \\
  0.6 & 0.2 & 0.447 & 0.130 & 0.124 & 0.130 & 0.123 & 93.3 & 93.5 & 60.1 & 48.5 & 80.5 \\
  \hline
  0.4 & 0.4 & 0.632 & 0.198 & 0.188 & 0.191 & 0.180 & 92.2 & 93.0 & 31.5 & 28.4 & 68.4 \\
  0.6 & 0.4 & 0.632 & 0.157 & 0.153 & 0.153 & 0.148 & 93.3 & 94.0 & 46.9 & 30.1 & 70.7 \\
\hline \multicolumn{12}{|l|}{$n=1000$}\\ \hline
  0.4 & 0.0 & 0.000 & 0.046 & 0.046 & 0.047 & 0.046 & 95.3 & 95.3 & 95.2 & 98.4 & 95.2 \\
  0.6 & 0.0 & 0.000 & 0.039 & 0.039 & 0.039 & 0.039 & 95.1 & 95.1 & 95.0 & 99.1 & 95.0 \\
  \hline
  0.4 & 0.2 & 0.447 & 0.065 & 0.066 & 0.065 & 0.065 & 95.0 & 95.4 & 9.5 & 45.6 & 81.3 \\
  0.6 & 0.2 & 0.447 & 0.055 & 0.054 & 0.055 & 0.054 & 94.3 & 94.5 & 30.1 & 48.9 & 82.4 \\
  \hline
  0.4 & 0.4 & 0.632 & 0.080 & 0.081 & 0.079 & 0.077 & 95.6 & 95.3 & 3.2 & 28.9 & 70.9 \\
  0.6 & 0.4 & 0.632 & 0.065 & 0.066 & 0.062 & 0.064 & 95.2 & 96.3 & 15.5 & 30.5 & 72.2 \\
   \hline
%\multicolumn{12}{l}{\emph{Note:}
%$R_{Y}^{2}$ and $R^{2}_{\eta}$ denote the $R^{2}$ statistics in models for
%$Y_{j}$ and $\eta_{2}$, and $\beta_{1}$ true value of $\beta_{1}$.}\\
\multicolumn{12}{l}{
$\dagger$ Average \% of the variance of 2-step estimator accounted
for by step-2 variance alone,}\\
\multicolumn{12}{l}{
\hspace*{1em} and coverage of 95\% confidence interval if only this variance is
included.}\\
\end{tabular}
\begin{tabular}{|rrr|rrr|rrr|rrr|}
  \hline
  & &
  & \multicolumn{3}{|c|}{Bias}
  & \multicolumn{3}{|c|}{RMSE}
  & \multicolumn{3}{|c|}{MAE} \\
$R^{2}_{Y}$ & $\beta_1$ & $\beta_2$ & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step & 2-step & 1-step & 3-step \\
\hline \multicolumn{12}{|l|}{$n=100$}\\ \hline
  0.4 & 0.390 & 0.309 & 0.036 & 0.044 & -0.037 & 0.451 & 0.756 & 0.235 & 0.198 & 0.214 & 0.150 \\
  0.6 & 0.390 & 0.309 & 0.034 & 0.036 & -0.021 & 0.302 & 0.326 & 0.195 & 0.158 & 0.161 & 0.131 \\
  0.4 & 0.273 & 0.423 & 0.007 & 0.049 & -0.120 & 0.524 & 0.623 & 0.291 & 0.230 & 0.249 & 0.223 \\
  0.6 & 0.273 & 0.423 & 0.053 & 0.074 & -0.068 & 0.341 & 0.427 & 0.227 & 0.186 & 0.195 & 0.165 \\
0.4 & 0.000 & 0.632 & 0.026 & 0.154 & -0.257 & 0.514 & 0.954 & 0.367 & 0.284 & 0.302 & 0.336 \\
  0.6 & 0.000 & 0.632 & 0.057 & 0.108 & -0.178 & 0.427 & 0.486 & 0.319 & 0.226 & 0.232 & 0.261 \\
\hline \multicolumn{12}{|l|}{$n=200$}\\ \hline
  0.4 & 0.390 & 0.309 & 0.018 & -0.019 & -0.056 & 0.276 & 0.962 & 0.167 & 0.144 & 0.152 & 0.120 \\
  0.6 & 0.390 & 0.309 & 0.019 & -0.017 & -0.036 & 0.184 & 1.183 & 0.124 & 0.109 & 0.114 & 0.089 \\
  0.4 & 0.273 & 0.423 & 0.024 & 0.039 & -0.127 & 0.260 & 0.272 & 0.193 & 0.161 & 0.151 & 0.164 \\
  0.6 & 0.273 & 0.423 & 0.010 & 0.005 & -0.099 & 0.212 & 0.487 & 0.170 & 0.127 & 0.133 & 0.135 \\
  0.4 & 0.000 & 0.632 & 0.024 & 0.065 & -0.270 & 0.346 & 0.350 & 0.323 & 0.211 & 0.195 & 0.311 \\
  0.6 & 0.000 & 0.632 & 0.011 & 0.039 & -0.213 & 0.258 & 0.490 & 0.266 & 0.163 & 0.158 & 0.236 \\
\hline \multicolumn{12}{|l|}{$n=1000$}\\ \hline
  0.4 & 0.390 & 0.309 & 0.003 & 0.004 & -0.073 & 0.093 & 0.092 & 0.089 & 0.059 & 0.058 & 0.078 \\
  0.6 & 0.390 & 0.309 & 0.002 & -0.245 & -0.048 & 0.077 & 3.529 & 0.070 & 0.050 & 0.052 & 0.057 \\
  0.4 & 0.273 & 0.423 & -0.001 & -0.092 & -0.148 & 0.106 & 2.134 & 0.159 & 0.070 & 0.064 & 0.154 \\
  0.6 & 0.273 & 0.423 & 0.002 & -0.354 & -0.107 & 0.085 & 5.133 & 0.120 & 0.058 & 0.059 & 0.110 \\
  0.4 & 0.000 & 0.632 & 0.007 & 0.012 & -0.288 & 0.141 & 0.133 & 0.297 & 0.094 & 0.091 & 0.292 \\
  0.6 & 0.000 & 0.632 & 0.002 & -0.567 & -0.223 & 0.110 & 8.196 & 0.233 & 0.072 & 0.070 & 0.227 \\
   \hline
\multicolumn{12}{l}{\emph{Note:}
$R_{Y}^{2}$ denotes the $R^{2}$ statistic in measurement models for
items $Y_{j}$.}\\
\multicolumn{12}{l}{\hspace*{2em}
Results for 1-step estimates exclude simulations where the estimation
did not converge.
}\\
\multicolumn{12}{l}{\hspace*{2em}
This occurred in 0--9 of the 1000 simulations in different settings.
}\\
\end{tabular}
